Tunable Automation in Automated Program Verification

Automated verification tools based on SMT solvers have made significant progress in verifying complex software systems. However, these tools face a fundamental tension between automation and performance when dealing with quantifier instantiation -- the primary source of incompleteness and verification slowdown in SMT-based verifiers. Tools choose between aggressive quantifier instantiation that provides more automation but longer verification times, or conservative instantiation that responds quickly but may require more manual proof hints. We present a mechanism that enables fine-grained control over the availability of quantified facts in verification contexts, allowing developers to selectively tune the level of automation. Our approach lets library authors provide different pre-defined automation levels while giving end-users the ability to further customize quantifier availability at the module, function, or proof context level. We implement our techniques in Verus, a Rust-based verification tool, and evaluate them on multiple openly available codebases. Our empirical analysis demonstrates the automation-performance tradeoff and that selective quantifier management enables developers to select the appropriate level of automation in different contexts.

==> figures/failure-sample.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif-Bold.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans-Bold.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono-Bold.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869722in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{9.562812in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{9.562812in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.869722in}{0.822778in}}{\pgfqpoint{7.693090in}{0.937222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625633in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985777in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008840in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073782in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196543in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372165in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413443in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448660in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545405in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673177in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835421in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183362in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497417in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703284in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949694in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074995in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219017in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739763in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597246in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.437996in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.175957in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.820650in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200719in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202960in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212856in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676581in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716020in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813648in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830361in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845879in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883489in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913278in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927429in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005384in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079131in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160467in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161311in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215695in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431289in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717117in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245796in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262158in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988621in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003457in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207986in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245996in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281900in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412202in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474204in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546276in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871959in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916993in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438908in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995449in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365754in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507310in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388094in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.969638in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608194in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844741in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855867in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959612in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223697in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284670in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292216in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302585in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319531in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392823in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394949in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447556in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457850in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459527in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464583in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585724in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699405in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816121in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038186in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088652in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.869722in}{0.822778in}}{\pgfqpoint{7.693090in}{0.937222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009391in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913278in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546276in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393886in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.869722in}{0.822778in}}{\pgfqpoint{7.693090in}{0.937222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617192in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012600in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110406in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426824in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111592in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111592in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176052in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176052in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240512in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.240512in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304972in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304972in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369432in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.369432in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.433892in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.433892in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.498352in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.498352in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562812in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.562812in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716267in,y=0.454939in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Verification Time Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869722in}{0.939931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776298in, y=0.855512in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Splinter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869722in}{1.174236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145113in, y=1.089818in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anvil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869722in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242769in, y=1.324123in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CapybaraKV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869722in}{1.642847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925169in, y=1.558429in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IronKV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869722in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562812in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{9.562812in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869722in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{9.562812in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869722in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{9.562812in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226370in}{1.137409in}}%
\pgfpathlineto{\pgfqpoint{9.446146in}{1.137409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.479479in}{1.137409in}}{\pgfqpoint{9.479479in}{1.170743in}}%
\pgfpathlineto{\pgfqpoint{9.479479in}{1.643333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.479479in}{1.676667in}}{\pgfqpoint{9.446146in}{1.676667in}}%
\pgfpathlineto{\pgfqpoint{8.226370in}{1.676667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.193037in}{1.676667in}}{\pgfqpoint{8.193037in}{1.643333in}}%
\pgfpathlineto{\pgfqpoint{8.193037in}{1.170743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.193037in}{1.137409in}}{\pgfqpoint{8.226370in}{1.137409in}}%
\pgfpathlineto{\pgfqpoint{8.226370in}{1.137409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.426370in}{1.527122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.726370in,y=1.483372in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.426370in}{1.282494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.726370in,y=1.238744in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ironkv_at-sample.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif-Bold.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans-Bold.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono-Bold.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186597in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.186597in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.186597in}{0.822778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186597in}{0.822778in}}{\pgfqpoint{8.573403in}{0.937222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576297in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927267in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188980in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249275in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641061in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706529in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744856in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329206in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108252in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164814in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.482881in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644162in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452956in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596876in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.845573in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952270in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.062553in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.884100in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.192681in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.370300in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186597in}{0.822778in}}{\pgfqpoint{8.573403in}{0.937222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323848in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186597in}{0.822778in}}{\pgfqpoint{8.573403in}{0.937222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456044in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169539in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169539in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995412in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.995412in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821286in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.821286in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647159in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.647159in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.473033in}{0.822778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.473033in,y=0.725556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473299in,y=0.454939in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Verification Time Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186597in}{1.090556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242044in, y=1.006137in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IronKV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186597in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{1.186597in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.760000in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186597in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{0.822778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186597in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{9.760000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.423558in}{1.137409in}}%
\pgfpathlineto{\pgfqpoint{9.643333in}{1.137409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.676667in}{1.137409in}}{\pgfqpoint{9.676667in}{1.170743in}}%
\pgfpathlineto{\pgfqpoint{9.676667in}{1.643333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.676667in}{1.676667in}}{\pgfqpoint{9.643333in}{1.676667in}}%
\pgfpathlineto{\pgfqpoint{8.423558in}{1.676667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.390225in}{1.676667in}}{\pgfqpoint{8.390225in}{1.643333in}}%
\pgfpathlineto{\pgfqpoint{8.390225in}{1.170743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.390225in}{1.137409in}}{\pgfqpoint{8.423558in}{1.137409in}}%
\pgfpathlineto{\pgfqpoint{8.423558in}{1.137409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.623558in}{1.527122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.923558in,y=1.483372in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Median}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.098209in}}{\pgfqpoint{0.000000in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.623558in}{1.282494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.923558in,y=1.238744in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ironkv_at.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif-Bold.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans-Bold.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono-Bold.ttf}[Path=\detokenize{/opt/homebrew/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489028in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{9.783497in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{9.783497in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.489028in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{1.489028in}{0.902778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489028in}{0.902778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489028in,y=0.805556in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286730in}{0.902778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286730in,y=0.805556in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084432in}{0.902778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.084432in,y=0.805556in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882135in}{0.902778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.882135in,y=0.805556in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.679837in}{0.902778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.679837in,y=0.805556in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.636262in,y=0.481174in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Verification Time Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489028in}{0.902778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920207in, y=0.797255in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489028in}{1.654630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726929in, y=1.549107in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489028in}{2.406481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726929in, y=2.300958in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489028in}{3.158333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726929in, y=3.052810in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489028in}{3.910185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726929in, y=3.804662in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489028in}{4.662037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533651in, y=4.556514in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478096in,y=2.876389in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% of Functions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.489028in}{0.902778in}}{\pgfqpoint{8.294469in}{3.947222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495933in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{2.511590in}{0.914416in}}%
\pgfpathlineto{\pgfqpoint{2.579815in}{0.926055in}}%
\pgfpathlineto{\pgfqpoint{2.588966in}{0.937693in}}%
\pgfpathlineto{\pgfqpoint{2.609335in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{2.625138in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{2.627573in}{0.972609in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{0.984248in}}%
\pgfpathlineto{\pgfqpoint{2.694804in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.007525in}}%
\pgfpathlineto{\pgfqpoint{2.720377in}{1.019164in}}%
\pgfpathlineto{\pgfqpoint{2.753509in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{2.755899in}{1.054079in}}%
\pgfpathlineto{\pgfqpoint{2.766913in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{2.773101in}{1.077356in}}%
\pgfpathlineto{\pgfqpoint{2.781281in}{1.088995in}}%
\pgfpathlineto{\pgfqpoint{2.798465in}{1.100634in}}%
\pgfpathlineto{\pgfqpoint{2.819327in}{1.112272in}}%
\pgfpathlineto{\pgfqpoint{2.837304in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{2.842853in}{1.135549in}}%
\pgfpathlineto{\pgfqpoint{2.898338in}{1.158826in}}%
\pgfpathlineto{\pgfqpoint{2.923878in}{1.170465in}}%
\pgfpathlineto{\pgfqpoint{2.952529in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{2.964936in}{1.193742in}}%
\pgfpathlineto{\pgfqpoint{2.966470in}{1.205381in}}%
\pgfpathlineto{\pgfqpoint{2.980145in}{1.217019in}}%
\pgfpathlineto{\pgfqpoint{3.045164in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{3.058852in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{3.061666in}{1.251935in}}%
\pgfpathlineto{\pgfqpoint{3.078513in}{1.263574in}}%
\pgfpathlineto{\pgfqpoint{3.085453in}{1.275212in}}%
\pgfpathlineto{\pgfqpoint{3.103913in}{1.298489in}}%
\pgfpathlineto{\pgfqpoint{3.110077in}{1.310128in}}%
\pgfpathlineto{\pgfqpoint{3.135145in}{1.333405in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{1.345044in}}%
\pgfpathlineto{\pgfqpoint{3.139539in}{1.356682in}}%
\pgfpathlineto{\pgfqpoint{3.148518in}{1.368321in}}%
\pgfpathlineto{\pgfqpoint{3.155385in}{1.379959in}}%
\pgfpathlineto{\pgfqpoint{3.176123in}{1.391598in}}%
\pgfpathlineto{\pgfqpoint{3.190425in}{1.403236in}}%
\pgfpathlineto{\pgfqpoint{3.193343in}{1.414875in}}%
\pgfpathlineto{\pgfqpoint{3.199857in}{1.426514in}}%
\pgfpathlineto{\pgfqpoint{3.199873in}{1.438152in}}%
\pgfpathlineto{\pgfqpoint{3.207369in}{1.449791in}}%
\pgfpathlineto{\pgfqpoint{3.209926in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{3.210944in}{1.473068in}}%
\pgfpathlineto{\pgfqpoint{3.214670in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{3.221099in}{1.496345in}}%
\pgfpathlineto{\pgfqpoint{3.222182in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{3.227593in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{3.238389in}{1.554538in}}%
\pgfpathlineto{\pgfqpoint{3.238942in}{1.566176in}}%
\pgfpathlineto{\pgfqpoint{3.245098in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{3.258732in}{1.624369in}}%
\pgfpathlineto{\pgfqpoint{3.258842in}{1.636008in}}%
\pgfpathlineto{\pgfqpoint{3.263901in}{1.647646in}}%
\pgfpathlineto{\pgfqpoint{3.264645in}{1.682562in}}%
\pgfpathlineto{\pgfqpoint{3.265904in}{1.694201in}}%
\pgfpathlineto{\pgfqpoint{3.269767in}{1.705839in}}%
\pgfpathlineto{\pgfqpoint{3.273683in}{1.740755in}}%
\pgfpathlineto{\pgfqpoint{3.276643in}{1.787309in}}%
\pgfpathlineto{\pgfqpoint{3.277727in}{1.798948in}}%
\pgfpathlineto{\pgfqpoint{3.280386in}{1.810587in}}%
\pgfpathlineto{\pgfqpoint{3.280781in}{1.822225in}}%
\pgfpathlineto{\pgfqpoint{3.286730in}{1.845502in}}%
\pgfpathlineto{\pgfqpoint{3.291416in}{1.857141in}}%
\pgfpathlineto{\pgfqpoint{3.291741in}{1.892057in}}%
\pgfpathlineto{\pgfqpoint{3.294396in}{1.903695in}}%
\pgfpathlineto{\pgfqpoint{3.298877in}{1.915334in}}%
\pgfpathlineto{\pgfqpoint{3.301581in}{1.961888in}}%
\pgfpathlineto{\pgfqpoint{3.306307in}{1.973527in}}%
\pgfpathlineto{\pgfqpoint{3.309069in}{1.996804in}}%
\pgfpathlineto{\pgfqpoint{3.311361in}{2.008442in}}%
\pgfpathlineto{\pgfqpoint{3.312411in}{2.043358in}}%
\pgfpathlineto{\pgfqpoint{3.314715in}{2.054997in}}%
\pgfpathlineto{\pgfqpoint{3.316135in}{2.078274in}}%
\pgfpathlineto{\pgfqpoint{3.318081in}{2.101551in}}%
\pgfpathlineto{\pgfqpoint{3.324275in}{2.171382in}}%
\pgfpathlineto{\pgfqpoint{3.324285in}{2.183021in}}%
\pgfpathlineto{\pgfqpoint{3.328162in}{2.194659in}}%
\pgfpathlineto{\pgfqpoint{3.328706in}{2.206298in}}%
\pgfpathlineto{\pgfqpoint{3.331710in}{2.229575in}}%
\pgfpathlineto{\pgfqpoint{3.331959in}{2.241214in}}%
\pgfpathlineto{\pgfqpoint{3.336815in}{2.287768in}}%
\pgfpathlineto{\pgfqpoint{3.336949in}{2.299407in}}%
\pgfpathlineto{\pgfqpoint{3.340097in}{2.311045in}}%
\pgfpathlineto{\pgfqpoint{3.342001in}{2.369238in}}%
\pgfpathlineto{\pgfqpoint{3.344175in}{2.380877in}}%
\pgfpathlineto{\pgfqpoint{3.345499in}{2.404154in}}%
\pgfpathlineto{\pgfqpoint{3.346694in}{2.415792in}}%
\pgfpathlineto{\pgfqpoint{3.347502in}{2.462347in}}%
\pgfpathlineto{\pgfqpoint{3.352967in}{2.555455in}}%
\pgfpathlineto{\pgfqpoint{3.355432in}{2.613648in}}%
\pgfpathlineto{\pgfqpoint{3.357423in}{2.625287in}}%
\pgfpathlineto{\pgfqpoint{3.359099in}{2.683480in}}%
\pgfpathlineto{\pgfqpoint{3.362924in}{2.695118in}}%
\pgfpathlineto{\pgfqpoint{3.366040in}{2.718395in}}%
\pgfpathlineto{\pgfqpoint{3.366413in}{2.730034in}}%
\pgfpathlineto{\pgfqpoint{3.370418in}{2.764950in}}%
\pgfpathlineto{\pgfqpoint{3.371035in}{2.776588in}}%
\pgfpathlineto{\pgfqpoint{3.373187in}{2.788227in}}%
\pgfpathlineto{\pgfqpoint{3.375960in}{2.834781in}}%
\pgfpathlineto{\pgfqpoint{3.378162in}{2.846420in}}%
\pgfpathlineto{\pgfqpoint{3.379218in}{2.869697in}}%
\pgfpathlineto{\pgfqpoint{3.382821in}{2.927890in}}%
\pgfpathlineto{\pgfqpoint{3.384313in}{2.939528in}}%
\pgfpathlineto{\pgfqpoint{3.384762in}{2.962805in}}%
\pgfpathlineto{\pgfqpoint{3.386339in}{2.974444in}}%
\pgfpathlineto{\pgfqpoint{3.387023in}{2.997721in}}%
\pgfpathlineto{\pgfqpoint{3.391527in}{3.032637in}}%
\pgfpathlineto{\pgfqpoint{3.393264in}{3.067552in}}%
\pgfpathlineto{\pgfqpoint{3.393867in}{3.090830in}}%
\pgfpathlineto{\pgfqpoint{3.396449in}{3.102468in}}%
\pgfpathlineto{\pgfqpoint{3.396946in}{3.114107in}}%
\pgfpathlineto{\pgfqpoint{3.400959in}{3.125745in}}%
\pgfpathlineto{\pgfqpoint{3.401325in}{3.137384in}}%
\pgfpathlineto{\pgfqpoint{3.403670in}{3.149022in}}%
\pgfpathlineto{\pgfqpoint{3.406577in}{3.172300in}}%
\pgfpathlineto{\pgfqpoint{3.410179in}{3.183938in}}%
\pgfpathlineto{\pgfqpoint{3.411800in}{3.195577in}}%
\pgfpathlineto{\pgfqpoint{3.412029in}{3.207215in}}%
\pgfpathlineto{\pgfqpoint{3.417710in}{3.242131in}}%
\pgfpathlineto{\pgfqpoint{3.418564in}{3.288685in}}%
\pgfpathlineto{\pgfqpoint{3.420045in}{3.311963in}}%
\pgfpathlineto{\pgfqpoint{3.424137in}{3.323601in}}%
\pgfpathlineto{\pgfqpoint{3.424191in}{3.335240in}}%
\pgfpathlineto{\pgfqpoint{3.425616in}{3.346878in}}%
\pgfpathlineto{\pgfqpoint{3.426481in}{3.370155in}}%
\pgfpathlineto{\pgfqpoint{3.429511in}{3.405071in}}%
\pgfpathlineto{\pgfqpoint{3.433962in}{3.416710in}}%
\pgfpathlineto{\pgfqpoint{3.434456in}{3.428348in}}%
\pgfpathlineto{\pgfqpoint{3.439856in}{3.451625in}}%
\pgfpathlineto{\pgfqpoint{3.445932in}{3.486541in}}%
\pgfpathlineto{\pgfqpoint{3.451171in}{3.498180in}}%
\pgfpathlineto{\pgfqpoint{3.453130in}{3.521457in}}%
\pgfpathlineto{\pgfqpoint{3.453315in}{3.533095in}}%
\pgfpathlineto{\pgfqpoint{3.457391in}{3.544734in}}%
\pgfpathlineto{\pgfqpoint{3.464589in}{3.556373in}}%
\pgfpathlineto{\pgfqpoint{3.465370in}{3.568011in}}%
\pgfpathlineto{\pgfqpoint{3.469267in}{3.579650in}}%
\pgfpathlineto{\pgfqpoint{3.471209in}{3.591288in}}%
\pgfpathlineto{\pgfqpoint{3.471766in}{3.602927in}}%
\pgfpathlineto{\pgfqpoint{3.477445in}{3.626204in}}%
\pgfpathlineto{\pgfqpoint{3.484174in}{3.637843in}}%
\pgfpathlineto{\pgfqpoint{3.488216in}{3.649481in}}%
\pgfpathlineto{\pgfqpoint{3.489589in}{3.684397in}}%
\pgfpathlineto{\pgfqpoint{3.495473in}{3.696035in}}%
\pgfpathlineto{\pgfqpoint{3.496610in}{3.707674in}}%
\pgfpathlineto{\pgfqpoint{3.499208in}{3.719313in}}%
\pgfpathlineto{\pgfqpoint{3.499357in}{3.730951in}}%
\pgfpathlineto{\pgfqpoint{3.501460in}{3.742590in}}%
\pgfpathlineto{\pgfqpoint{3.501483in}{3.754228in}}%
\pgfpathlineto{\pgfqpoint{3.506093in}{3.765867in}}%
\pgfpathlineto{\pgfqpoint{3.507341in}{3.777505in}}%
\pgfpathlineto{\pgfqpoint{3.513115in}{3.789144in}}%
\pgfpathlineto{\pgfqpoint{3.514372in}{3.812421in}}%
\pgfpathlineto{\pgfqpoint{3.514449in}{3.824060in}}%
\pgfpathlineto{\pgfqpoint{3.521079in}{3.847337in}}%
\pgfpathlineto{\pgfqpoint{3.528176in}{3.858975in}}%
\pgfpathlineto{\pgfqpoint{3.580899in}{3.870614in}}%
\pgfpathlineto{\pgfqpoint{3.581955in}{3.882253in}}%
\pgfpathlineto{\pgfqpoint{3.607170in}{3.893891in}}%
\pgfpathlineto{\pgfqpoint{3.612892in}{3.917168in}}%
\pgfpathlineto{\pgfqpoint{3.621186in}{3.928807in}}%
\pgfpathlineto{\pgfqpoint{3.627404in}{3.952084in}}%
\pgfpathlineto{\pgfqpoint{3.650439in}{3.963723in}}%
\pgfpathlineto{\pgfqpoint{3.653692in}{3.975361in}}%
\pgfpathlineto{\pgfqpoint{3.654442in}{3.998638in}}%
\pgfpathlineto{\pgfqpoint{3.663482in}{4.010277in}}%
\pgfpathlineto{\pgfqpoint{3.664496in}{4.021915in}}%
\pgfpathlineto{\pgfqpoint{3.668925in}{4.033554in}}%
\pgfpathlineto{\pgfqpoint{3.676791in}{4.045193in}}%
\pgfpathlineto{\pgfqpoint{3.678809in}{4.056831in}}%
\pgfpathlineto{\pgfqpoint{3.698403in}{4.068470in}}%
\pgfpathlineto{\pgfqpoint{3.698850in}{4.080108in}}%
\pgfpathlineto{\pgfqpoint{3.711462in}{4.091747in}}%
\pgfpathlineto{\pgfqpoint{3.711701in}{4.103386in}}%
\pgfpathlineto{\pgfqpoint{3.713961in}{4.115024in}}%
\pgfpathlineto{\pgfqpoint{3.717653in}{4.126663in}}%
\pgfpathlineto{\pgfqpoint{3.726121in}{4.138301in}}%
\pgfpathlineto{\pgfqpoint{3.749592in}{4.149940in}}%
\pgfpathlineto{\pgfqpoint{3.778733in}{4.161578in}}%
\pgfpathlineto{\pgfqpoint{3.787826in}{4.173217in}}%
\pgfpathlineto{\pgfqpoint{3.799536in}{4.196494in}}%
\pgfpathlineto{\pgfqpoint{3.810550in}{4.208133in}}%
\pgfpathlineto{\pgfqpoint{3.833406in}{4.219771in}}%
\pgfpathlineto{\pgfqpoint{3.865236in}{4.231410in}}%
\pgfpathlineto{\pgfqpoint{3.963301in}{4.243048in}}%
\pgfpathlineto{\pgfqpoint{3.984438in}{4.254687in}}%
\pgfpathlineto{\pgfqpoint{4.043124in}{4.266326in}}%
\pgfpathlineto{\pgfqpoint{4.048732in}{4.277964in}}%
\pgfpathlineto{\pgfqpoint{4.078203in}{4.289603in}}%
\pgfpathlineto{\pgfqpoint{4.079796in}{4.301241in}}%
\pgfpathlineto{\pgfqpoint{4.118162in}{4.312880in}}%
\pgfpathlineto{\pgfqpoint{4.130173in}{4.324518in}}%
\pgfpathlineto{\pgfqpoint{4.139774in}{4.336157in}}%
\pgfpathlineto{\pgfqpoint{4.146501in}{4.347796in}}%
\pgfpathlineto{\pgfqpoint{4.175666in}{4.359434in}}%
\pgfpathlineto{\pgfqpoint{4.183967in}{4.371073in}}%
\pgfpathlineto{\pgfqpoint{4.199018in}{4.382711in}}%
\pgfpathlineto{\pgfqpoint{4.229623in}{4.394350in}}%
\pgfpathlineto{\pgfqpoint{4.230474in}{4.405988in}}%
\pgfpathlineto{\pgfqpoint{4.241759in}{4.429266in}}%
\pgfpathlineto{\pgfqpoint{4.348885in}{4.440904in}}%
\pgfpathlineto{\pgfqpoint{4.385177in}{4.452543in}}%
\pgfpathlineto{\pgfqpoint{4.395349in}{4.464181in}}%
\pgfpathlineto{\pgfqpoint{4.416807in}{4.475820in}}%
\pgfpathlineto{\pgfqpoint{4.466676in}{4.487458in}}%
\pgfpathlineto{\pgfqpoint{4.484860in}{4.499097in}}%
\pgfpathlineto{\pgfqpoint{4.579928in}{4.510736in}}%
\pgfpathlineto{\pgfqpoint{4.582202in}{4.522374in}}%
\pgfpathlineto{\pgfqpoint{4.705511in}{4.534013in}}%
\pgfpathlineto{\pgfqpoint{4.898740in}{4.545651in}}%
\pgfpathlineto{\pgfqpoint{5.009728in}{4.557290in}}%
\pgfpathlineto{\pgfqpoint{5.492412in}{4.568928in}}%
\pgfpathlineto{\pgfqpoint{5.618303in}{4.580567in}}%
\pgfpathlineto{\pgfqpoint{5.906954in}{4.592206in}}%
\pgfpathlineto{\pgfqpoint{5.946687in}{4.603844in}}%
\pgfpathlineto{\pgfqpoint{6.078269in}{4.615483in}}%
\pgfpathlineto{\pgfqpoint{6.106542in}{4.627121in}}%
\pgfpathlineto{\pgfqpoint{6.906202in}{4.638760in}}%
\pgfpathlineto{\pgfqpoint{7.479993in}{4.650398in}}%
\pgfpathlineto{\pgfqpoint{9.029454in}{4.662037in}}%
\pgfpathlineto{\pgfqpoint{9.029454in}{4.662037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.489028in}{0.902778in}}{\pgfqpoint{8.294469in}{3.947222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.084432in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{5.084432in}{4.557613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.489028in}{0.902778in}}{\pgfqpoint{8.294469in}{3.947222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.489028in}{4.557613in}}%
\pgfpathlineto{\pgfqpoint{5.084432in}{4.557613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489028in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{1.489028in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783497in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{9.783497in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489028in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{9.783497in}{0.902778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489028in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.783497in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174317in, y=4.009696in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}97.22% of IronKV functions }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174317in, y=3.698661in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} take at most 2x of their }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174317in, y=3.387626in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} original verification time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762609in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{9.589052in}{1.041667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.644608in}{1.041667in}}{\pgfqpoint{9.644608in}{1.097222in}}%
\pgfpathlineto{\pgfqpoint{9.644608in}{1.479329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.644608in}{1.534885in}}{\pgfqpoint{9.589052in}{1.534885in}}%
\pgfpathlineto{\pgfqpoint{5.762609in}{1.534885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.707054in}{1.534885in}}{\pgfqpoint{5.707054in}{1.479329in}}%
\pgfpathlineto{\pgfqpoint{5.707054in}{1.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.707054in}{1.041667in}}{\pgfqpoint{5.762609in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{5.762609in}{1.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818165in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{6.095943in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{6.373720in}{1.309950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.595943in,y=1.212728in,left,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IronKV All Triggers}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205278in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{9.664250in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{9.664250in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{1.205278in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{1.205278in}{0.732778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205278in}{0.732778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205278in,y=0.635556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678843in}{0.732778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678843in,y=0.635556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152408in}{0.732778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152408in,y=0.635556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625973in}{0.732778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625973in,y=0.635556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099538in}{0.732778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.099538in,y=0.635556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.573103in}{0.732778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.573103in,y=0.635556in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434764in,y=0.366667in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Verification Time Ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205278in}{0.732778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729067in, y=0.649444in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205278in}{1.250344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597066in, y=1.167011in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205278in}{1.767910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597066in, y=1.684577in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205278in}{2.285476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597066in, y=2.202143in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205278in}{2.803042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597066in, y=2.719709in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205278in}{3.320608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465065in, y=3.237275in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409510in,y=2.091389in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\% of functions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.205278in}{0.732778in}}{\pgfqpoint{8.458972in}{2.717222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698852in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{1.938032in}{0.740765in}}%
\pgfpathlineto{\pgfqpoint{1.973670in}{0.748752in}}%
\pgfpathlineto{\pgfqpoint{2.039941in}{0.756739in}}%
\pgfpathlineto{\pgfqpoint{2.042757in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.788688in}}%
\pgfpathlineto{\pgfqpoint{2.081909in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{2.083420in}{0.804662in}}%
\pgfpathlineto{\pgfqpoint{2.086378in}{0.812649in}}%
\pgfpathlineto{\pgfqpoint{2.099097in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{0.828623in}}%
\pgfpathlineto{\pgfqpoint{2.130979in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{2.160366in}{0.844598in}}%
\pgfpathlineto{\pgfqpoint{2.163054in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{2.167941in}{0.860572in}}%
\pgfpathlineto{\pgfqpoint{2.177070in}{0.868559in}}%
\pgfpathlineto{\pgfqpoint{2.231685in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{2.252752in}{0.892520in}}%
\pgfpathlineto{\pgfqpoint{2.295716in}{0.900508in}}%
\pgfpathlineto{\pgfqpoint{2.311397in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{2.346443in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.924469in}}%
\pgfpathlineto{\pgfqpoint{2.388099in}{0.932456in}}%
\pgfpathlineto{\pgfqpoint{2.411259in}{0.940443in}}%
\pgfpathlineto{\pgfqpoint{2.420887in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{2.429086in}{0.964405in}}%
\pgfpathlineto{\pgfqpoint{2.429694in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{2.433022in}{0.980379in}}%
\pgfpathlineto{\pgfqpoint{2.465564in}{0.988366in}}%
\pgfpathlineto{\pgfqpoint{2.507263in}{0.996353in}}%
\pgfpathlineto{\pgfqpoint{2.511968in}{1.004340in}}%
\pgfpathlineto{\pgfqpoint{2.512594in}{1.012327in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{2.525923in}{1.028302in}}%
\pgfpathlineto{\pgfqpoint{2.526385in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{2.536336in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{2.554753in}{1.052263in}}%
\pgfpathlineto{\pgfqpoint{2.569311in}{1.068237in}}%
\pgfpathlineto{\pgfqpoint{2.570133in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{2.585001in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{1.116160in}}%
\pgfpathlineto{\pgfqpoint{2.598994in}{1.132134in}}%
\pgfpathlineto{\pgfqpoint{2.601710in}{1.156096in}}%
\pgfpathlineto{\pgfqpoint{2.606074in}{1.164083in}}%
\pgfpathlineto{\pgfqpoint{2.606962in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{2.612666in}{1.188044in}}%
\pgfpathlineto{\pgfqpoint{2.615745in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{2.615770in}{1.204019in}}%
\pgfpathlineto{\pgfqpoint{2.618230in}{1.212006in}}%
\pgfpathlineto{\pgfqpoint{2.626215in}{1.219993in}}%
\pgfpathlineto{\pgfqpoint{2.629555in}{1.227980in}}%
\pgfpathlineto{\pgfqpoint{2.629724in}{1.235967in}}%
\pgfpathlineto{\pgfqpoint{2.636607in}{1.243954in}}%
\pgfpathlineto{\pgfqpoint{2.636979in}{1.259928in}}%
\pgfpathlineto{\pgfqpoint{2.639636in}{1.267916in}}%
\pgfpathlineto{\pgfqpoint{2.642860in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{2.645853in}{1.299864in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{1.315838in}}%
\pgfpathlineto{\pgfqpoint{2.650456in}{1.323826in}}%
\pgfpathlineto{\pgfqpoint{2.652137in}{1.331813in}}%
\pgfpathlineto{\pgfqpoint{2.655783in}{1.339800in}}%
\pgfpathlineto{\pgfqpoint{2.656380in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{2.659430in}{1.355774in}}%
\pgfpathlineto{\pgfqpoint{2.659706in}{1.371748in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{1.395710in}}%
\pgfpathlineto{\pgfqpoint{2.663348in}{1.411684in}}%
\pgfpathlineto{\pgfqpoint{2.666501in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{2.670749in}{1.451620in}}%
\pgfpathlineto{\pgfqpoint{2.672171in}{1.459607in}}%
\pgfpathlineto{\pgfqpoint{2.677691in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{2.678843in}{1.483568in}}%
\pgfpathlineto{\pgfqpoint{2.678843in}{1.491555in}}%
\pgfpathlineto{\pgfqpoint{2.680339in}{1.499542in}}%
\pgfpathlineto{\pgfqpoint{2.681778in}{1.515517in}}%
\pgfpathlineto{\pgfqpoint{2.685396in}{1.539478in}}%
\pgfpathlineto{\pgfqpoint{2.686548in}{1.563439in}}%
\pgfpathlineto{\pgfqpoint{2.686593in}{1.571427in}}%
\pgfpathlineto{\pgfqpoint{2.690085in}{1.579414in}}%
\pgfpathlineto{\pgfqpoint{2.694403in}{1.595388in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.619349in}}%
\pgfpathlineto{\pgfqpoint{2.700173in}{1.643311in}}%
\pgfpathlineto{\pgfqpoint{2.702307in}{1.667272in}}%
\pgfpathlineto{\pgfqpoint{2.703439in}{1.675259in}}%
\pgfpathlineto{\pgfqpoint{2.706814in}{1.683246in}}%
\pgfpathlineto{\pgfqpoint{2.707130in}{1.691234in}}%
\pgfpathlineto{\pgfqpoint{2.710621in}{1.699221in}}%
\pgfpathlineto{\pgfqpoint{2.711303in}{1.723182in}}%
\pgfpathlineto{\pgfqpoint{2.714152in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{2.716936in}{1.755131in}}%
\pgfpathlineto{\pgfqpoint{2.719027in}{1.771105in}}%
\pgfpathlineto{\pgfqpoint{2.719325in}{1.779092in}}%
\pgfpathlineto{\pgfqpoint{2.723322in}{1.795066in}}%
\pgfpathlineto{\pgfqpoint{2.727962in}{1.803053in}}%
\pgfpathlineto{\pgfqpoint{2.730643in}{1.811041in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{1.827015in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{1.835002in}}%
\pgfpathlineto{\pgfqpoint{2.736456in}{1.842989in}}%
\pgfpathlineto{\pgfqpoint{2.738844in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{2.743144in}{1.858963in}}%
\pgfpathlineto{\pgfqpoint{2.744349in}{1.874938in}}%
\pgfpathlineto{\pgfqpoint{2.751034in}{1.882925in}}%
\pgfpathlineto{\pgfqpoint{2.751254in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{2.754223in}{1.906886in}}%
\pgfpathlineto{\pgfqpoint{2.758643in}{1.922860in}}%
\pgfpathlineto{\pgfqpoint{2.759133in}{1.930848in}}%
\pgfpathlineto{\pgfqpoint{2.760851in}{1.938835in}}%
\pgfpathlineto{\pgfqpoint{2.763891in}{1.946822in}}%
\pgfpathlineto{\pgfqpoint{2.768457in}{1.970783in}}%
\pgfpathlineto{\pgfqpoint{2.768466in}{1.978770in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.986757in}}%
\pgfpathlineto{\pgfqpoint{2.772161in}{2.002732in}}%
\pgfpathlineto{\pgfqpoint{2.775071in}{2.010719in}}%
\pgfpathlineto{\pgfqpoint{2.776573in}{2.018706in}}%
\pgfpathlineto{\pgfqpoint{2.777552in}{2.034680in}}%
\pgfpathlineto{\pgfqpoint{2.784818in}{2.058642in}}%
\pgfpathlineto{\pgfqpoint{2.785888in}{2.074616in}}%
\pgfpathlineto{\pgfqpoint{2.789318in}{2.082603in}}%
\pgfpathlineto{\pgfqpoint{2.791029in}{2.098577in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{2.106564in}}%
\pgfpathlineto{\pgfqpoint{2.797470in}{2.130526in}}%
\pgfpathlineto{\pgfqpoint{2.799897in}{2.146500in}}%
\pgfpathlineto{\pgfqpoint{2.801676in}{2.162474in}}%
\pgfpathlineto{\pgfqpoint{2.802642in}{2.170461in}}%
\pgfpathlineto{\pgfqpoint{2.806602in}{2.186436in}}%
\pgfpathlineto{\pgfqpoint{2.807953in}{2.194423in}}%
\pgfpathlineto{\pgfqpoint{2.808863in}{2.226371in}}%
\pgfpathlineto{\pgfqpoint{2.813087in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{2.817410in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{2.818415in}{2.274294in}}%
\pgfpathlineto{\pgfqpoint{2.820264in}{2.282281in}}%
\pgfpathlineto{\pgfqpoint{2.820458in}{2.290268in}}%
\pgfpathlineto{\pgfqpoint{2.824226in}{2.298256in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{2.306243in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{2.314230in}}%
\pgfpathlineto{\pgfqpoint{2.835446in}{2.346178in}}%
\pgfpathlineto{\pgfqpoint{2.840440in}{2.354166in}}%
\pgfpathlineto{\pgfqpoint{2.842641in}{2.378127in}}%
\pgfpathlineto{\pgfqpoint{2.842918in}{2.386114in}}%
\pgfpathlineto{\pgfqpoint{2.846091in}{2.394101in}}%
\pgfpathlineto{\pgfqpoint{2.847169in}{2.410075in}}%
\pgfpathlineto{\pgfqpoint{2.854248in}{2.426050in}}%
\pgfpathlineto{\pgfqpoint{2.855427in}{2.442024in}}%
\pgfpathlineto{\pgfqpoint{2.856090in}{2.450011in}}%
\pgfpathlineto{\pgfqpoint{2.858595in}{2.457998in}}%
\pgfpathlineto{\pgfqpoint{2.860757in}{2.473972in}}%
\pgfpathlineto{\pgfqpoint{2.871062in}{2.481960in}}%
\pgfpathlineto{\pgfqpoint{2.871286in}{2.489947in}}%
\pgfpathlineto{\pgfqpoint{2.874135in}{2.497934in}}%
\pgfpathlineto{\pgfqpoint{2.879770in}{2.505921in}}%
\pgfpathlineto{\pgfqpoint{2.881642in}{2.521895in}}%
\pgfpathlineto{\pgfqpoint{2.895721in}{2.601767in}}%
\pgfpathlineto{\pgfqpoint{2.900449in}{2.609754in}}%
\pgfpathlineto{\pgfqpoint{2.901802in}{2.617741in}}%
\pgfpathlineto{\pgfqpoint{2.906314in}{2.625728in}}%
\pgfpathlineto{\pgfqpoint{2.908961in}{2.641702in}}%
\pgfpathlineto{\pgfqpoint{2.910674in}{2.657677in}}%
\pgfpathlineto{\pgfqpoint{2.917685in}{2.665664in}}%
\pgfpathlineto{\pgfqpoint{2.918612in}{2.673651in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{2.681638in}}%
\pgfpathlineto{\pgfqpoint{2.930071in}{2.689625in}}%
\pgfpathlineto{\pgfqpoint{2.930780in}{2.697612in}}%
\pgfpathlineto{\pgfqpoint{2.933868in}{2.705599in}}%
\pgfpathlineto{\pgfqpoint{2.938988in}{2.713586in}}%
\pgfpathlineto{\pgfqpoint{2.941052in}{2.721574in}}%
\pgfpathlineto{\pgfqpoint{2.949297in}{2.729561in}}%
\pgfpathlineto{\pgfqpoint{2.958185in}{2.745535in}}%
\pgfpathlineto{\pgfqpoint{2.962903in}{2.769496in}}%
\pgfpathlineto{\pgfqpoint{2.965600in}{2.777484in}}%
\pgfpathlineto{\pgfqpoint{2.966438in}{2.785471in}}%
\pgfpathlineto{\pgfqpoint{2.971546in}{2.793458in}}%
\pgfpathlineto{\pgfqpoint{2.976802in}{2.817419in}}%
\pgfpathlineto{\pgfqpoint{2.977033in}{2.825406in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{2.833393in}}%
\pgfpathlineto{\pgfqpoint{2.989721in}{2.841381in}}%
\pgfpathlineto{\pgfqpoint{2.990471in}{2.857355in}}%
\pgfpathlineto{\pgfqpoint{2.999979in}{2.873329in}}%
\pgfpathlineto{\pgfqpoint{3.000540in}{2.881316in}}%
\pgfpathlineto{\pgfqpoint{3.004936in}{2.889303in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{2.897290in}}%
\pgfpathlineto{\pgfqpoint{3.046499in}{2.905278in}}%
\pgfpathlineto{\pgfqpoint{3.049528in}{2.913265in}}%
\pgfpathlineto{\pgfqpoint{3.059379in}{2.921252in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{2.929239in}}%
\pgfpathlineto{\pgfqpoint{3.079034in}{2.937226in}}%
\pgfpathlineto{\pgfqpoint{3.088422in}{2.945213in}}%
\pgfpathlineto{\pgfqpoint{3.102526in}{2.953200in}}%
\pgfpathlineto{\pgfqpoint{3.108261in}{2.961188in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{2.969175in}}%
\pgfpathlineto{\pgfqpoint{3.127319in}{2.977162in}}%
\pgfpathlineto{\pgfqpoint{3.139455in}{2.985149in}}%
\pgfpathlineto{\pgfqpoint{3.148891in}{2.993136in}}%
\pgfpathlineto{\pgfqpoint{3.149556in}{3.001123in}}%
\pgfpathlineto{\pgfqpoint{3.168282in}{3.009110in}}%
\pgfpathlineto{\pgfqpoint{3.168941in}{3.025085in}}%
\pgfpathlineto{\pgfqpoint{3.191423in}{3.033072in}}%
\pgfpathlineto{\pgfqpoint{3.198709in}{3.041059in}}%
\pgfpathlineto{\pgfqpoint{3.201968in}{3.049046in}}%
\pgfpathlineto{\pgfqpoint{3.203031in}{3.057033in}}%
\pgfpathlineto{\pgfqpoint{3.211406in}{3.065020in}}%
\pgfpathlineto{\pgfqpoint{3.226022in}{3.073007in}}%
\pgfpathlineto{\pgfqpoint{3.251603in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{3.282745in}{3.096969in}}%
\pgfpathlineto{\pgfqpoint{3.290007in}{3.104956in}}%
\pgfpathlineto{\pgfqpoint{3.326920in}{3.112943in}}%
\pgfpathlineto{\pgfqpoint{3.337516in}{3.120930in}}%
\pgfpathlineto{\pgfqpoint{3.372285in}{3.128917in}}%
\pgfpathlineto{\pgfqpoint{3.440930in}{3.136904in}}%
\pgfpathlineto{\pgfqpoint{3.449007in}{3.144892in}}%
\pgfpathlineto{\pgfqpoint{3.454935in}{3.152879in}}%
\pgfpathlineto{\pgfqpoint{3.459089in}{3.160866in}}%
\pgfpathlineto{\pgfqpoint{3.489957in}{3.168853in}}%
\pgfpathlineto{\pgfqpoint{3.568376in}{3.176840in}}%
\pgfpathlineto{\pgfqpoint{3.588702in}{3.184827in}}%
\pgfpathlineto{\pgfqpoint{3.601282in}{3.192814in}}%
\pgfpathlineto{\pgfqpoint{3.601519in}{3.200801in}}%
\pgfpathlineto{\pgfqpoint{3.610334in}{3.208789in}}%
\pgfpathlineto{\pgfqpoint{3.623140in}{3.216776in}}%
\pgfpathlineto{\pgfqpoint{3.626848in}{3.224763in}}%
\pgfpathlineto{\pgfqpoint{3.648321in}{3.232750in}}%
\pgfpathlineto{\pgfqpoint{3.708721in}{3.240737in}}%
\pgfpathlineto{\pgfqpoint{3.737532in}{3.248724in}}%
\pgfpathlineto{\pgfqpoint{3.904274in}{3.256711in}}%
\pgfpathlineto{\pgfqpoint{3.942390in}{3.264699in}}%
\pgfpathlineto{\pgfqpoint{3.968774in}{3.272686in}}%
\pgfpathlineto{\pgfqpoint{4.255996in}{3.280673in}}%
\pgfpathlineto{\pgfqpoint{4.453819in}{3.288660in}}%
\pgfpathlineto{\pgfqpoint{4.682154in}{3.296647in}}%
\pgfpathlineto{\pgfqpoint{4.877289in}{3.304634in}}%
\pgfpathlineto{\pgfqpoint{5.181658in}{3.312621in}}%
\pgfpathlineto{\pgfqpoint{7.134743in}{3.320608in}}%
\pgfpathlineto{\pgfqpoint{7.134743in}{3.320608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.205278in}{0.732778in}}{\pgfqpoint{8.458972in}{2.717222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538073in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{1.679645in}{0.734625in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{1.903987in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{1.927310in}{0.745708in}}%
\pgfpathlineto{\pgfqpoint{1.958678in}{0.749402in}}%
\pgfpathlineto{\pgfqpoint{1.962339in}{0.751249in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{0.754943in}}%
\pgfpathlineto{\pgfqpoint{2.007844in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{2.009525in}{0.760485in}}%
\pgfpathlineto{\pgfqpoint{2.016987in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{2.018808in}{0.764179in}}%
\pgfpathlineto{\pgfqpoint{2.036525in}{0.769720in}}%
\pgfpathlineto{\pgfqpoint{2.038162in}{0.775262in}}%
\pgfpathlineto{\pgfqpoint{2.038845in}{0.778956in}}%
\pgfpathlineto{\pgfqpoint{2.045497in}{0.782650in}}%
\pgfpathlineto{\pgfqpoint{2.047297in}{0.788192in}}%
\pgfpathlineto{\pgfqpoint{2.051356in}{0.793733in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{2.054810in}{0.799274in}}%
\pgfpathlineto{\pgfqpoint{2.060686in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{2.068176in}{0.804816in}}%
\pgfpathlineto{\pgfqpoint{2.077921in}{0.815899in}}%
\pgfpathlineto{\pgfqpoint{2.077929in}{0.817746in}}%
\pgfpathlineto{\pgfqpoint{2.081178in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{2.088776in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{2.097907in}{0.839911in}}%
\pgfpathlineto{\pgfqpoint{2.107836in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{2.108999in}{0.845453in}}%
\pgfpathlineto{\pgfqpoint{2.115929in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{2.116571in}{0.850994in}}%
\pgfpathlineto{\pgfqpoint{2.118674in}{0.852841in}}%
\pgfpathlineto{\pgfqpoint{2.133805in}{0.854688in}}%
\pgfpathlineto{\pgfqpoint{2.140480in}{0.860230in}}%
\pgfpathlineto{\pgfqpoint{2.141553in}{0.863924in}}%
\pgfpathlineto{\pgfqpoint{2.154011in}{0.867618in}}%
\pgfpathlineto{\pgfqpoint{2.155180in}{0.871313in}}%
\pgfpathlineto{\pgfqpoint{2.167443in}{0.876854in}}%
\pgfpathlineto{\pgfqpoint{2.169403in}{0.880548in}}%
\pgfpathlineto{\pgfqpoint{2.170299in}{0.884243in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{2.177729in}{0.889784in}}%
\pgfpathlineto{\pgfqpoint{2.181963in}{0.895325in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.900867in}}%
\pgfpathlineto{\pgfqpoint{2.187654in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{2.188700in}{0.906408in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.221226in}{0.919338in}}%
\pgfpathlineto{\pgfqpoint{2.221851in}{0.921185in}}%
\pgfpathlineto{\pgfqpoint{2.226726in}{0.924879in}}%
\pgfpathlineto{\pgfqpoint{2.227972in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{2.230366in}{0.932268in}}%
\pgfpathlineto{\pgfqpoint{2.236601in}{0.935962in}}%
\pgfpathlineto{\pgfqpoint{2.238687in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{2.255279in}{0.947045in}}%
\pgfpathlineto{\pgfqpoint{2.255405in}{0.948892in}}%
\pgfpathlineto{\pgfqpoint{2.261796in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{2.265526in}{0.954434in}}%
\pgfpathlineto{\pgfqpoint{2.271512in}{0.958128in}}%
\pgfpathlineto{\pgfqpoint{2.275816in}{0.961822in}}%
\pgfpathlineto{\pgfqpoint{2.283867in}{0.965516in}}%
\pgfpathlineto{\pgfqpoint{2.286711in}{0.969211in}}%
\pgfpathlineto{\pgfqpoint{2.286937in}{0.971058in}}%
\pgfpathlineto{\pgfqpoint{2.289194in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{2.289209in}{0.974752in}}%
\pgfpathlineto{\pgfqpoint{2.292834in}{0.976599in}}%
\pgfpathlineto{\pgfqpoint{2.293857in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{2.296810in}{0.980293in}}%
\pgfpathlineto{\pgfqpoint{2.307979in}{0.983988in}}%
\pgfpathlineto{\pgfqpoint{2.310452in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{2.310452in}{0.991376in}}%
\pgfpathlineto{\pgfqpoint{2.320408in}{1.004306in}}%
\pgfpathlineto{\pgfqpoint{2.327527in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{2.328871in}{1.015389in}}%
\pgfpathlineto{\pgfqpoint{2.331148in}{1.017236in}}%
\pgfpathlineto{\pgfqpoint{2.331844in}{1.020930in}}%
\pgfpathlineto{\pgfqpoint{2.334373in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.335684in}{1.030166in}}%
\pgfpathlineto{\pgfqpoint{2.338789in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{2.341521in}{1.039402in}}%
\pgfpathlineto{\pgfqpoint{2.345829in}{1.041249in}}%
\pgfpathlineto{\pgfqpoint{2.345847in}{1.043096in}}%
\pgfpathlineto{\pgfqpoint{2.354159in}{1.044943in}}%
\pgfpathlineto{\pgfqpoint{2.354473in}{1.046790in}}%
\pgfpathlineto{\pgfqpoint{2.369576in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{2.369577in}{1.063414in}}%
\pgfpathlineto{\pgfqpoint{2.374722in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{2.375015in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{2.377723in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{2.377758in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{2.381851in}{1.074497in}}%
\pgfpathlineto{\pgfqpoint{2.384130in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{2.384550in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{2.388961in}{1.083733in}}%
\pgfpathlineto{\pgfqpoint{2.388961in}{1.085580in}}%
\pgfpathlineto{\pgfqpoint{2.396308in}{1.091121in}}%
\pgfpathlineto{\pgfqpoint{2.398865in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{2.405960in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{2.410922in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{2.411472in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{2.417404in}{1.115134in}}%
\pgfpathlineto{\pgfqpoint{2.419042in}{1.118828in}}%
\pgfpathlineto{\pgfqpoint{2.421900in}{1.122522in}}%
\pgfpathlineto{\pgfqpoint{2.427006in}{1.124370in}}%
\pgfpathlineto{\pgfqpoint{2.428615in}{1.126217in}}%
\pgfpathlineto{\pgfqpoint{2.433249in}{1.129911in}}%
\pgfpathlineto{\pgfqpoint{2.433449in}{1.131758in}}%
\pgfpathlineto{\pgfqpoint{2.444944in}{1.146535in}}%
\pgfpathlineto{\pgfqpoint{2.446175in}{1.150229in}}%
\pgfpathlineto{\pgfqpoint{2.456095in}{1.166854in}}%
\pgfpathlineto{\pgfqpoint{2.459856in}{1.168701in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.170548in}}%
\pgfpathlineto{\pgfqpoint{2.464506in}{1.172395in}}%
\pgfpathlineto{\pgfqpoint{2.464737in}{1.174242in}}%
\pgfpathlineto{\pgfqpoint{2.469047in}{1.179784in}}%
\pgfpathlineto{\pgfqpoint{2.470424in}{1.183478in}}%
\pgfpathlineto{\pgfqpoint{2.473229in}{1.185325in}}%
\pgfpathlineto{\pgfqpoint{2.473483in}{1.187172in}}%
\pgfpathlineto{\pgfqpoint{2.477902in}{1.190866in}}%
\pgfpathlineto{\pgfqpoint{2.479444in}{1.194561in}}%
\pgfpathlineto{\pgfqpoint{2.480873in}{1.203796in}}%
\pgfpathlineto{\pgfqpoint{2.484254in}{1.205643in}}%
\pgfpathlineto{\pgfqpoint{2.485956in}{1.211185in}}%
\pgfpathlineto{\pgfqpoint{2.488565in}{1.214879in}}%
\pgfpathlineto{\pgfqpoint{2.489480in}{1.220420in}}%
\pgfpathlineto{\pgfqpoint{2.491298in}{1.222268in}}%
\pgfpathlineto{\pgfqpoint{2.491863in}{1.225962in}}%
\pgfpathlineto{\pgfqpoint{2.496940in}{1.235197in}}%
\pgfpathlineto{\pgfqpoint{2.502245in}{1.246280in}}%
\pgfpathlineto{\pgfqpoint{2.508467in}{1.249974in}}%
\pgfpathlineto{\pgfqpoint{2.510724in}{1.259210in}}%
\pgfpathlineto{\pgfqpoint{2.512737in}{1.262904in}}%
\pgfpathlineto{\pgfqpoint{2.512807in}{1.264752in}}%
\pgfpathlineto{\pgfqpoint{2.514811in}{1.266599in}}%
\pgfpathlineto{\pgfqpoint{2.518196in}{1.285070in}}%
\pgfpathlineto{\pgfqpoint{2.520961in}{1.290611in}}%
\pgfpathlineto{\pgfqpoint{2.522358in}{1.294306in}}%
\pgfpathlineto{\pgfqpoint{2.524826in}{1.298000in}}%
\pgfpathlineto{\pgfqpoint{2.528793in}{1.310930in}}%
\pgfpathlineto{\pgfqpoint{2.531419in}{1.312777in}}%
\pgfpathlineto{\pgfqpoint{2.531486in}{1.314624in}}%
\pgfpathlineto{\pgfqpoint{2.543453in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{2.544882in}{1.329401in}}%
\pgfpathlineto{\pgfqpoint{2.547029in}{1.331248in}}%
\pgfpathlineto{\pgfqpoint{2.548034in}{1.336790in}}%
\pgfpathlineto{\pgfqpoint{2.551933in}{1.346025in}}%
\pgfpathlineto{\pgfqpoint{2.553644in}{1.349720in}}%
\pgfpathlineto{\pgfqpoint{2.555422in}{1.355261in}}%
\pgfpathlineto{\pgfqpoint{2.558552in}{1.362649in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.366344in}}%
\pgfpathlineto{\pgfqpoint{2.565492in}{1.375579in}}%
\pgfpathlineto{\pgfqpoint{2.565492in}{1.379274in}}%
\pgfpathlineto{\pgfqpoint{2.568875in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{2.569901in}{1.384815in}}%
\pgfpathlineto{\pgfqpoint{2.571161in}{1.392204in}}%
\pgfpathlineto{\pgfqpoint{2.572244in}{1.395898in}}%
\pgfpathlineto{\pgfqpoint{2.582216in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{2.583242in}{1.445770in}}%
\pgfpathlineto{\pgfqpoint{2.585198in}{1.447618in}}%
\pgfpathlineto{\pgfqpoint{2.586745in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{2.588428in}{1.458700in}}%
\pgfpathlineto{\pgfqpoint{2.588625in}{1.460547in}}%
\pgfpathlineto{\pgfqpoint{2.591341in}{1.464242in}}%
\pgfpathlineto{\pgfqpoint{2.592162in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{2.592649in}{1.475324in}}%
\pgfpathlineto{\pgfqpoint{2.594040in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{2.594463in}{1.482713in}}%
\pgfpathlineto{\pgfqpoint{2.597355in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{2.601287in}{1.499337in}}%
\pgfpathlineto{\pgfqpoint{2.603154in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{2.603925in}{1.506726in}}%
\pgfpathlineto{\pgfqpoint{2.606074in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{2.607817in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{2.609529in}{1.528891in}}%
\pgfpathlineto{\pgfqpoint{2.610832in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.612748in}{1.547363in}}%
\pgfpathlineto{\pgfqpoint{2.613684in}{1.556598in}}%
\pgfpathlineto{\pgfqpoint{2.617444in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{2.627183in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{2.629386in}{1.604624in}}%
\pgfpathlineto{\pgfqpoint{2.632352in}{1.626789in}}%
\pgfpathlineto{\pgfqpoint{2.636994in}{1.636025in}}%
\pgfpathlineto{\pgfqpoint{2.640611in}{1.663732in}}%
\pgfpathlineto{\pgfqpoint{2.642375in}{1.667426in}}%
\pgfpathlineto{\pgfqpoint{2.646078in}{1.684050in}}%
\pgfpathlineto{\pgfqpoint{2.646989in}{1.693286in}}%
\pgfpathlineto{\pgfqpoint{2.648143in}{1.698827in}}%
\pgfpathlineto{\pgfqpoint{2.648623in}{1.704369in}}%
\pgfpathlineto{\pgfqpoint{2.649646in}{1.709910in}}%
\pgfpathlineto{\pgfqpoint{2.655147in}{1.746853in}}%
\pgfpathlineto{\pgfqpoint{2.655990in}{1.756088in}}%
\pgfpathlineto{\pgfqpoint{2.661740in}{1.780101in}}%
\pgfpathlineto{\pgfqpoint{2.663239in}{1.789337in}}%
\pgfpathlineto{\pgfqpoint{2.664180in}{1.793031in}}%
\pgfpathlineto{\pgfqpoint{2.665802in}{1.802267in}}%
\pgfpathlineto{\pgfqpoint{2.666764in}{1.807808in}}%
\pgfpathlineto{\pgfqpoint{2.667031in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{2.668944in}{1.817044in}}%
\pgfpathlineto{\pgfqpoint{2.673167in}{1.829974in}}%
\pgfpathlineto{\pgfqpoint{2.674208in}{1.835515in}}%
\pgfpathlineto{\pgfqpoint{2.675835in}{1.852139in}}%
\pgfpathlineto{\pgfqpoint{2.678578in}{1.868763in}}%
\pgfpathlineto{\pgfqpoint{2.678843in}{1.877999in}}%
\pgfpathlineto{\pgfqpoint{2.679297in}{1.900165in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{1.902012in}}%
\pgfpathlineto{\pgfqpoint{2.685627in}{1.935260in}}%
\pgfpathlineto{\pgfqpoint{2.691456in}{1.957426in}}%
\pgfpathlineto{\pgfqpoint{2.692106in}{1.964814in}}%
\pgfpathlineto{\pgfqpoint{2.693567in}{1.968508in}}%
\pgfpathlineto{\pgfqpoint{2.694235in}{1.974050in}}%
\pgfpathlineto{\pgfqpoint{2.695261in}{1.985133in}}%
\pgfpathlineto{\pgfqpoint{2.696722in}{1.988827in}}%
\pgfpathlineto{\pgfqpoint{2.697495in}{1.996215in}}%
\pgfpathlineto{\pgfqpoint{2.699004in}{2.012840in}}%
\pgfpathlineto{\pgfqpoint{2.700785in}{2.014687in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{2.035005in}}%
\pgfpathlineto{\pgfqpoint{2.703849in}{2.038699in}}%
\pgfpathlineto{\pgfqpoint{2.705851in}{2.051629in}}%
\pgfpathlineto{\pgfqpoint{2.706712in}{2.055324in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{2.071948in}}%
\pgfpathlineto{\pgfqpoint{2.712736in}{2.094113in}}%
\pgfpathlineto{\pgfqpoint{2.714400in}{2.097808in}}%
\pgfpathlineto{\pgfqpoint{2.715682in}{2.112585in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{2.121820in}}%
\pgfpathlineto{\pgfqpoint{2.720661in}{2.147680in}}%
\pgfpathlineto{\pgfqpoint{2.721586in}{2.151374in}}%
\pgfpathlineto{\pgfqpoint{2.724945in}{2.173540in}}%
\pgfpathlineto{\pgfqpoint{2.728298in}{2.186470in}}%
\pgfpathlineto{\pgfqpoint{2.729269in}{2.193858in}}%
\pgfpathlineto{\pgfqpoint{2.729553in}{2.199400in}}%
\pgfpathlineto{\pgfqpoint{2.731089in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{2.747475in}{2.302839in}}%
\pgfpathlineto{\pgfqpoint{2.749013in}{2.306533in}}%
\pgfpathlineto{\pgfqpoint{2.749980in}{2.310228in}}%
\pgfpathlineto{\pgfqpoint{2.751042in}{2.315769in}}%
\pgfpathlineto{\pgfqpoint{2.753006in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{2.753919in}{2.323158in}}%
\pgfpathlineto{\pgfqpoint{2.755228in}{2.328699in}}%
\pgfpathlineto{\pgfqpoint{2.756399in}{2.332393in}}%
\pgfpathlineto{\pgfqpoint{2.759905in}{2.334240in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{2.341629in}}%
\pgfpathlineto{\pgfqpoint{2.765281in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{2.766446in}{2.365642in}}%
\pgfpathlineto{\pgfqpoint{2.770474in}{2.382266in}}%
\pgfpathlineto{\pgfqpoint{2.772014in}{2.391502in}}%
\pgfpathlineto{\pgfqpoint{2.774327in}{2.397043in}}%
\pgfpathlineto{\pgfqpoint{2.777080in}{2.411820in}}%
\pgfpathlineto{\pgfqpoint{2.777875in}{2.415514in}}%
\pgfpathlineto{\pgfqpoint{2.780468in}{2.417361in}}%
\pgfpathlineto{\pgfqpoint{2.781572in}{2.426597in}}%
\pgfpathlineto{\pgfqpoint{2.783017in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{2.785855in}{2.439527in}}%
\pgfpathlineto{\pgfqpoint{2.786532in}{2.443221in}}%
\pgfpathlineto{\pgfqpoint{2.787439in}{2.446915in}}%
\pgfpathlineto{\pgfqpoint{2.790501in}{2.448763in}}%
\pgfpathlineto{\pgfqpoint{2.793171in}{2.461692in}}%
\pgfpathlineto{\pgfqpoint{2.796280in}{2.472775in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{2.476470in}}%
\pgfpathlineto{\pgfqpoint{2.798065in}{2.478317in}}%
\pgfpathlineto{\pgfqpoint{2.798692in}{2.485705in}}%
\pgfpathlineto{\pgfqpoint{2.800124in}{2.489399in}}%
\pgfpathlineto{\pgfqpoint{2.802361in}{2.500482in}}%
\pgfpathlineto{\pgfqpoint{2.803957in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{2.806373in}{2.524495in}}%
\pgfpathlineto{\pgfqpoint{2.811668in}{2.537425in}}%
\pgfpathlineto{\pgfqpoint{2.812769in}{2.541119in}}%
\pgfpathlineto{\pgfqpoint{2.812803in}{2.542966in}}%
\pgfpathlineto{\pgfqpoint{2.814620in}{2.546661in}}%
\pgfpathlineto{\pgfqpoint{2.815810in}{2.552202in}}%
\pgfpathlineto{\pgfqpoint{2.817636in}{2.561438in}}%
\pgfpathlineto{\pgfqpoint{2.818113in}{2.565132in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{2.568826in}}%
\pgfpathlineto{\pgfqpoint{2.821557in}{2.579909in}}%
\pgfpathlineto{\pgfqpoint{2.821907in}{2.583603in}}%
\pgfpathlineto{\pgfqpoint{2.823310in}{2.585450in}}%
\pgfpathlineto{\pgfqpoint{2.824360in}{2.598380in}}%
\pgfpathlineto{\pgfqpoint{2.835506in}{2.646406in}}%
\pgfpathlineto{\pgfqpoint{2.835605in}{2.648253in}}%
\pgfpathlineto{\pgfqpoint{2.839884in}{2.650100in}}%
\pgfpathlineto{\pgfqpoint{2.841893in}{2.655641in}}%
\pgfpathlineto{\pgfqpoint{2.843625in}{2.663030in}}%
\pgfpathlineto{\pgfqpoint{2.844500in}{2.670418in}}%
\pgfpathlineto{\pgfqpoint{2.845175in}{2.677807in}}%
\pgfpathlineto{\pgfqpoint{2.845959in}{2.679654in}}%
\pgfpathlineto{\pgfqpoint{2.851231in}{2.685195in}}%
\pgfpathlineto{\pgfqpoint{2.855071in}{2.698125in}}%
\pgfpathlineto{\pgfqpoint{2.856614in}{2.703667in}}%
\pgfpathlineto{\pgfqpoint{2.859456in}{2.718444in}}%
\pgfpathlineto{\pgfqpoint{2.863251in}{2.720291in}}%
\pgfpathlineto{\pgfqpoint{2.864289in}{2.723985in}}%
\pgfpathlineto{\pgfqpoint{2.865494in}{2.727679in}}%
\pgfpathlineto{\pgfqpoint{2.865738in}{2.731374in}}%
\pgfpathlineto{\pgfqpoint{2.869539in}{2.733221in}}%
\pgfpathlineto{\pgfqpoint{2.870755in}{2.736915in}}%
\pgfpathlineto{\pgfqpoint{2.871897in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{2.873261in}{2.744304in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{2.757233in}}%
\pgfpathlineto{\pgfqpoint{2.885423in}{2.762775in}}%
\pgfpathlineto{\pgfqpoint{2.887126in}{2.772011in}}%
\pgfpathlineto{\pgfqpoint{2.890906in}{2.773858in}}%
\pgfpathlineto{\pgfqpoint{2.892529in}{2.777552in}}%
\pgfpathlineto{\pgfqpoint{2.904721in}{2.797870in}}%
\pgfpathlineto{\pgfqpoint{2.908355in}{2.812647in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{2.816342in}}%
\pgfpathlineto{\pgfqpoint{2.912947in}{2.821883in}}%
\pgfpathlineto{\pgfqpoint{2.913759in}{2.823730in}}%
\pgfpathlineto{\pgfqpoint{2.917109in}{2.825577in}}%
\pgfpathlineto{\pgfqpoint{2.917943in}{2.831119in}}%
\pgfpathlineto{\pgfqpoint{2.923854in}{2.849590in}}%
\pgfpathlineto{\pgfqpoint{2.925743in}{2.851437in}}%
\pgfpathlineto{\pgfqpoint{2.927511in}{2.856979in}}%
\pgfpathlineto{\pgfqpoint{2.928969in}{2.860673in}}%
\pgfpathlineto{\pgfqpoint{2.930799in}{2.864367in}}%
\pgfpathlineto{\pgfqpoint{2.939198in}{2.875450in}}%
\pgfpathlineto{\pgfqpoint{2.939269in}{2.877297in}}%
\pgfpathlineto{\pgfqpoint{2.944110in}{2.886533in}}%
\pgfpathlineto{\pgfqpoint{2.944662in}{2.888380in}}%
\pgfpathlineto{\pgfqpoint{2.947695in}{2.892074in}}%
\pgfpathlineto{\pgfqpoint{2.949290in}{2.897615in}}%
\pgfpathlineto{\pgfqpoint{2.952076in}{2.901310in}}%
\pgfpathlineto{\pgfqpoint{2.952863in}{2.905004in}}%
\pgfpathlineto{\pgfqpoint{2.963179in}{2.910545in}}%
\pgfpathlineto{\pgfqpoint{2.969460in}{2.912392in}}%
\pgfpathlineto{\pgfqpoint{2.970764in}{2.916087in}}%
\pgfpathlineto{\pgfqpoint{2.973082in}{2.917934in}}%
\pgfpathlineto{\pgfqpoint{2.973556in}{2.919781in}}%
\pgfpathlineto{\pgfqpoint{2.980902in}{2.927170in}}%
\pgfpathlineto{\pgfqpoint{2.983532in}{2.932711in}}%
\pgfpathlineto{\pgfqpoint{2.983732in}{2.936405in}}%
\pgfpathlineto{\pgfqpoint{2.986352in}{2.940099in}}%
\pgfpathlineto{\pgfqpoint{2.986886in}{2.941947in}}%
\pgfpathlineto{\pgfqpoint{2.990974in}{2.945641in}}%
\pgfpathlineto{\pgfqpoint{2.993424in}{2.953029in}}%
\pgfpathlineto{\pgfqpoint{2.998735in}{2.954877in}}%
\pgfpathlineto{\pgfqpoint{3.001601in}{2.960418in}}%
\pgfpathlineto{\pgfqpoint{3.003297in}{2.964112in}}%
\pgfpathlineto{\pgfqpoint{3.006302in}{2.967806in}}%
\pgfpathlineto{\pgfqpoint{3.010789in}{2.969654in}}%
\pgfpathlineto{\pgfqpoint{3.012480in}{2.973348in}}%
\pgfpathlineto{\pgfqpoint{3.016535in}{2.977042in}}%
\pgfpathlineto{\pgfqpoint{3.016799in}{2.978889in}}%
\pgfpathlineto{\pgfqpoint{3.021601in}{2.980736in}}%
\pgfpathlineto{\pgfqpoint{3.021744in}{2.982583in}}%
\pgfpathlineto{\pgfqpoint{3.026843in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{3.027435in}{2.988125in}}%
\pgfpathlineto{\pgfqpoint{3.043569in}{2.995513in}}%
\pgfpathlineto{\pgfqpoint{3.043799in}{2.997361in}}%
\pgfpathlineto{\pgfqpoint{3.053486in}{3.001055in}}%
\pgfpathlineto{\pgfqpoint{3.053730in}{3.002902in}}%
\pgfpathlineto{\pgfqpoint{3.070156in}{3.012138in}}%
\pgfpathlineto{\pgfqpoint{3.070608in}{3.013985in}}%
\pgfpathlineto{\pgfqpoint{3.072238in}{3.015832in}}%
\pgfpathlineto{\pgfqpoint{3.082246in}{3.017679in}}%
\pgfpathlineto{\pgfqpoint{3.085343in}{3.019526in}}%
\pgfpathlineto{\pgfqpoint{3.087180in}{3.025067in}}%
\pgfpathlineto{\pgfqpoint{3.090283in}{3.028762in}}%
\pgfpathlineto{\pgfqpoint{3.091807in}{3.036150in}}%
\pgfpathlineto{\pgfqpoint{3.093283in}{3.037997in}}%
\pgfpathlineto{\pgfqpoint{3.100634in}{3.039845in}}%
\pgfpathlineto{\pgfqpoint{3.113609in}{3.049080in}}%
\pgfpathlineto{\pgfqpoint{3.117683in}{3.050927in}}%
\pgfpathlineto{\pgfqpoint{3.125657in}{3.052774in}}%
\pgfpathlineto{\pgfqpoint{3.128405in}{3.056469in}}%
\pgfpathlineto{\pgfqpoint{3.136156in}{3.067552in}}%
\pgfpathlineto{\pgfqpoint{3.136156in}{3.069399in}}%
\pgfpathlineto{\pgfqpoint{3.139332in}{3.073093in}}%
\pgfpathlineto{\pgfqpoint{3.143552in}{3.074940in}}%
\pgfpathlineto{\pgfqpoint{3.145285in}{3.078634in}}%
\pgfpathlineto{\pgfqpoint{3.147969in}{3.080481in}}%
\pgfpathlineto{\pgfqpoint{3.155584in}{3.084176in}}%
\pgfpathlineto{\pgfqpoint{3.159775in}{3.089717in}}%
\pgfpathlineto{\pgfqpoint{3.167505in}{3.093411in}}%
\pgfpathlineto{\pgfqpoint{3.169441in}{3.097106in}}%
\pgfpathlineto{\pgfqpoint{3.170031in}{3.100800in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{3.104494in}}%
\pgfpathlineto{\pgfqpoint{3.182641in}{3.111883in}}%
\pgfpathlineto{\pgfqpoint{3.184266in}{3.115577in}}%
\pgfpathlineto{\pgfqpoint{3.193207in}{3.122965in}}%
\pgfpathlineto{\pgfqpoint{3.209326in}{3.128507in}}%
\pgfpathlineto{\pgfqpoint{3.214685in}{3.132201in}}%
\pgfpathlineto{\pgfqpoint{3.214957in}{3.134048in}}%
\pgfpathlineto{\pgfqpoint{3.220441in}{3.139590in}}%
\pgfpathlineto{\pgfqpoint{3.222928in}{3.141437in}}%
\pgfpathlineto{\pgfqpoint{3.222928in}{3.143284in}}%
\pgfpathlineto{\pgfqpoint{3.226346in}{3.146978in}}%
\pgfpathlineto{\pgfqpoint{3.226467in}{3.148825in}}%
\pgfpathlineto{\pgfqpoint{3.232672in}{3.152520in}}%
\pgfpathlineto{\pgfqpoint{3.243788in}{3.156214in}}%
\pgfpathlineto{\pgfqpoint{3.244430in}{3.158061in}}%
\pgfpathlineto{\pgfqpoint{3.249255in}{3.159908in}}%
\pgfpathlineto{\pgfqpoint{3.252885in}{3.163602in}}%
\pgfpathlineto{\pgfqpoint{3.258606in}{3.167297in}}%
\pgfpathlineto{\pgfqpoint{3.267554in}{3.170991in}}%
\pgfpathlineto{\pgfqpoint{3.272096in}{3.174685in}}%
\pgfpathlineto{\pgfqpoint{3.273040in}{3.176532in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.180227in}}%
\pgfpathlineto{\pgfqpoint{3.287916in}{3.182074in}}%
\pgfpathlineto{\pgfqpoint{3.290939in}{3.183921in}}%
\pgfpathlineto{\pgfqpoint{3.290939in}{3.185768in}}%
\pgfpathlineto{\pgfqpoint{3.303167in}{3.191309in}}%
\pgfpathlineto{\pgfqpoint{3.317388in}{3.193156in}}%
\pgfpathlineto{\pgfqpoint{3.318520in}{3.195004in}}%
\pgfpathlineto{\pgfqpoint{3.321853in}{3.196851in}}%
\pgfpathlineto{\pgfqpoint{3.328798in}{3.198698in}}%
\pgfpathlineto{\pgfqpoint{3.331076in}{3.200545in}}%
\pgfpathlineto{\pgfqpoint{3.331076in}{3.202392in}}%
\pgfpathlineto{\pgfqpoint{3.333389in}{3.204239in}}%
\pgfpathlineto{\pgfqpoint{3.333761in}{3.206086in}}%
\pgfpathlineto{\pgfqpoint{3.360641in}{3.209781in}}%
\pgfpathlineto{\pgfqpoint{3.362481in}{3.211628in}}%
\pgfpathlineto{\pgfqpoint{3.365927in}{3.213475in}}%
\pgfpathlineto{\pgfqpoint{3.366506in}{3.215322in}}%
\pgfpathlineto{\pgfqpoint{3.377168in}{3.220863in}}%
\pgfpathlineto{\pgfqpoint{3.387996in}{3.222711in}}%
\pgfpathlineto{\pgfqpoint{3.389943in}{3.224558in}}%
\pgfpathlineto{\pgfqpoint{3.390227in}{3.226405in}}%
\pgfpathlineto{\pgfqpoint{3.392915in}{3.228252in}}%
\pgfpathlineto{\pgfqpoint{3.402039in}{3.230099in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{3.244876in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{3.248570in}}%
\pgfpathlineto{\pgfqpoint{3.426251in}{3.252265in}}%
\pgfpathlineto{\pgfqpoint{3.454403in}{3.254112in}}%
\pgfpathlineto{\pgfqpoint{3.455813in}{3.255959in}}%
\pgfpathlineto{\pgfqpoint{3.466438in}{3.257806in}}%
\pgfpathlineto{\pgfqpoint{3.483417in}{3.265195in}}%
\pgfpathlineto{\pgfqpoint{3.507262in}{3.270736in}}%
\pgfpathlineto{\pgfqpoint{3.580327in}{3.276277in}}%
\pgfpathlineto{\pgfqpoint{3.583663in}{3.278124in}}%
\pgfpathlineto{\pgfqpoint{3.584055in}{3.279972in}}%
\pgfpathlineto{\pgfqpoint{3.585652in}{3.281819in}}%
\pgfpathlineto{\pgfqpoint{3.594843in}{3.283666in}}%
\pgfpathlineto{\pgfqpoint{3.620383in}{3.285513in}}%
\pgfpathlineto{\pgfqpoint{3.621924in}{3.289207in}}%
\pgfpathlineto{\pgfqpoint{3.635703in}{3.291054in}}%
\pgfpathlineto{\pgfqpoint{3.637457in}{3.292901in}}%
\pgfpathlineto{\pgfqpoint{3.666171in}{3.296596in}}%
\pgfpathlineto{\pgfqpoint{3.771313in}{3.303984in}}%
\pgfpathlineto{\pgfqpoint{3.791711in}{3.305831in}}%
\pgfpathlineto{\pgfqpoint{3.861255in}{3.307679in}}%
\pgfpathlineto{\pgfqpoint{3.884487in}{3.309526in}}%
\pgfpathlineto{\pgfqpoint{3.968994in}{3.313220in}}%
\pgfpathlineto{\pgfqpoint{4.217900in}{3.316914in}}%
\pgfpathlineto{\pgfqpoint{5.497119in}{3.318761in}}%
\pgfpathlineto{\pgfqpoint{5.940197in}{3.320608in}}%
\pgfpathlineto{\pgfqpoint{5.940197in}{3.320608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.205278in}{0.732778in}}{\pgfqpoint{8.458972in}{2.717222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398505in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{1.775135in}{0.749313in}}%
\pgfpathlineto{\pgfqpoint{1.918477in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{1.941084in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{1.999648in}{0.782385in}}%
\pgfpathlineto{\pgfqpoint{2.021620in}{0.790653in}}%
\pgfpathlineto{\pgfqpoint{2.053933in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{2.069603in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{2.078930in}{0.815456in}}%
\pgfpathlineto{\pgfqpoint{2.084831in}{0.823724in}}%
\pgfpathlineto{\pgfqpoint{2.098087in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{2.130435in}{0.840260in}}%
\pgfpathlineto{\pgfqpoint{2.134652in}{0.848527in}}%
\pgfpathlineto{\pgfqpoint{2.151395in}{0.856795in}}%
\pgfpathlineto{\pgfqpoint{2.161753in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{2.161971in}{0.873331in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{2.191675in}{0.889867in}}%
\pgfpathlineto{\pgfqpoint{2.195502in}{0.898134in}}%
\pgfpathlineto{\pgfqpoint{2.204193in}{0.906402in}}%
\pgfpathlineto{\pgfqpoint{2.207850in}{0.914670in}}%
\pgfpathlineto{\pgfqpoint{2.229080in}{0.931206in}}%
\pgfpathlineto{\pgfqpoint{2.250382in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{0.947741in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{0.956009in}}%
\pgfpathlineto{\pgfqpoint{2.319639in}{0.964277in}}%
\pgfpathlineto{\pgfqpoint{2.330551in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{0.980813in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{0.989080in}}%
\pgfpathlineto{\pgfqpoint{2.378566in}{0.997348in}}%
\pgfpathlineto{\pgfqpoint{2.379017in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{2.400700in}{1.013884in}}%
\pgfpathlineto{\pgfqpoint{2.402549in}{1.030420in}}%
\pgfpathlineto{\pgfqpoint{2.402866in}{1.038687in}}%
\pgfpathlineto{\pgfqpoint{2.429138in}{1.055223in}}%
\pgfpathlineto{\pgfqpoint{2.429470in}{1.063491in}}%
\pgfpathlineto{\pgfqpoint{2.441897in}{1.071759in}}%
\pgfpathlineto{\pgfqpoint{2.449278in}{1.080027in}}%
\pgfpathlineto{\pgfqpoint{2.451690in}{1.088294in}}%
\pgfpathlineto{\pgfqpoint{2.462399in}{1.096562in}}%
\pgfpathlineto{\pgfqpoint{2.463843in}{1.113098in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{2.481961in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{2.482367in}{1.137901in}}%
\pgfpathlineto{\pgfqpoint{2.500268in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{2.512273in}{1.187508in}}%
\pgfpathlineto{\pgfqpoint{2.512473in}{1.204044in}}%
\pgfpathlineto{\pgfqpoint{2.519472in}{1.212312in}}%
\pgfpathlineto{\pgfqpoint{2.520851in}{1.220580in}}%
\pgfpathlineto{\pgfqpoint{2.524048in}{1.228848in}}%
\pgfpathlineto{\pgfqpoint{2.526232in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{2.532764in}{1.253651in}}%
\pgfpathlineto{\pgfqpoint{2.533249in}{1.261919in}}%
\pgfpathlineto{\pgfqpoint{2.538999in}{1.270187in}}%
\pgfpathlineto{\pgfqpoint{2.544142in}{1.294990in}}%
\pgfpathlineto{\pgfqpoint{2.548424in}{1.303258in}}%
\pgfpathlineto{\pgfqpoint{2.550213in}{1.319794in}}%
\pgfpathlineto{\pgfqpoint{2.557907in}{1.328062in}}%
\pgfpathlineto{\pgfqpoint{2.562125in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{2.565793in}{1.369401in}}%
\pgfpathlineto{\pgfqpoint{2.568488in}{1.377668in}}%
\pgfpathlineto{\pgfqpoint{2.568579in}{1.394204in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{2.578940in}{1.443811in}}%
\pgfpathlineto{\pgfqpoint{2.582292in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{2.584239in}{1.468615in}}%
\pgfpathlineto{\pgfqpoint{2.587853in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{2.591890in}{1.493418in}}%
\pgfpathlineto{\pgfqpoint{2.600926in}{1.534757in}}%
\pgfpathlineto{\pgfqpoint{2.602004in}{1.551293in}}%
\pgfpathlineto{\pgfqpoint{2.603800in}{1.559561in}}%
\pgfpathlineto{\pgfqpoint{2.605165in}{1.584364in}}%
\pgfpathlineto{\pgfqpoint{2.609769in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{2.610390in}{1.617436in}}%
\pgfpathlineto{\pgfqpoint{2.612199in}{1.625703in}}%
\pgfpathlineto{\pgfqpoint{2.612222in}{1.633971in}}%
\pgfpathlineto{\pgfqpoint{2.614237in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{2.615464in}{1.658775in}}%
\pgfpathlineto{\pgfqpoint{2.616814in}{1.675310in}}%
\pgfpathlineto{\pgfqpoint{2.617924in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{2.622477in}{1.700114in}}%
\pgfpathlineto{\pgfqpoint{2.624034in}{1.716650in}}%
\pgfpathlineto{\pgfqpoint{2.625577in}{1.741453in}}%
\pgfpathlineto{\pgfqpoint{2.634636in}{1.749721in}}%
\pgfpathlineto{\pgfqpoint{2.635581in}{1.766256in}}%
\pgfpathlineto{\pgfqpoint{2.638655in}{1.774524in}}%
\pgfpathlineto{\pgfqpoint{2.640268in}{1.782792in}}%
\pgfpathlineto{\pgfqpoint{2.640579in}{1.791060in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{1.807596in}}%
\pgfpathlineto{\pgfqpoint{2.648526in}{1.815863in}}%
\pgfpathlineto{\pgfqpoint{2.650257in}{1.824131in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{1.840667in}}%
\pgfpathlineto{\pgfqpoint{2.652991in}{1.848935in}}%
\pgfpathlineto{\pgfqpoint{2.653951in}{1.873738in}}%
\pgfpathlineto{\pgfqpoint{2.654154in}{1.882006in}}%
\pgfpathlineto{\pgfqpoint{2.658551in}{1.906810in}}%
\pgfpathlineto{\pgfqpoint{2.663499in}{1.915077in}}%
\pgfpathlineto{\pgfqpoint{2.663790in}{1.931613in}}%
\pgfpathlineto{\pgfqpoint{2.665887in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{2.666383in}{1.948149in}}%
\pgfpathlineto{\pgfqpoint{2.668003in}{1.956417in}}%
\pgfpathlineto{\pgfqpoint{2.671247in}{1.964684in}}%
\pgfpathlineto{\pgfqpoint{2.676071in}{1.997756in}}%
\pgfpathlineto{\pgfqpoint{2.676498in}{2.022559in}}%
\pgfpathlineto{\pgfqpoint{2.678843in}{2.030827in}}%
\pgfpathlineto{\pgfqpoint{2.680030in}{2.047363in}}%
\pgfpathlineto{\pgfqpoint{2.686518in}{2.080434in}}%
\pgfpathlineto{\pgfqpoint{2.687763in}{2.105238in}}%
\pgfpathlineto{\pgfqpoint{2.690562in}{2.130041in}}%
\pgfpathlineto{\pgfqpoint{2.691773in}{2.154844in}}%
\pgfpathlineto{\pgfqpoint{2.694225in}{2.179648in}}%
\pgfpathlineto{\pgfqpoint{2.694273in}{2.187916in}}%
\pgfpathlineto{\pgfqpoint{2.702229in}{2.204451in}}%
\pgfpathlineto{\pgfqpoint{2.703018in}{2.220987in}}%
\pgfpathlineto{\pgfqpoint{2.704249in}{2.237523in}}%
\pgfpathlineto{\pgfqpoint{2.711035in}{2.320201in}}%
\pgfpathlineto{\pgfqpoint{2.712897in}{2.328469in}}%
\pgfpathlineto{\pgfqpoint{2.712967in}{2.336737in}}%
\pgfpathlineto{\pgfqpoint{2.714724in}{2.345005in}}%
\pgfpathlineto{\pgfqpoint{2.715514in}{2.361540in}}%
\pgfpathlineto{\pgfqpoint{2.718263in}{2.386344in}}%
\pgfpathlineto{\pgfqpoint{2.718465in}{2.394612in}}%
\pgfpathlineto{\pgfqpoint{2.723167in}{2.402879in}}%
\pgfpathlineto{\pgfqpoint{2.723871in}{2.427683in}}%
\pgfpathlineto{\pgfqpoint{2.729729in}{2.452486in}}%
\pgfpathlineto{\pgfqpoint{2.732419in}{2.460754in}}%
\pgfpathlineto{\pgfqpoint{2.733134in}{2.469022in}}%
\pgfpathlineto{\pgfqpoint{2.737051in}{2.485558in}}%
\pgfpathlineto{\pgfqpoint{2.739444in}{2.502093in}}%
\pgfpathlineto{\pgfqpoint{2.746265in}{2.510361in}}%
\pgfpathlineto{\pgfqpoint{2.746304in}{2.518629in}}%
\pgfpathlineto{\pgfqpoint{2.748525in}{2.526897in}}%
\pgfpathlineto{\pgfqpoint{2.749352in}{2.551700in}}%
\pgfpathlineto{\pgfqpoint{2.756939in}{2.568236in}}%
\pgfpathlineto{\pgfqpoint{2.758448in}{2.576504in}}%
\pgfpathlineto{\pgfqpoint{2.764362in}{2.593039in}}%
\pgfpathlineto{\pgfqpoint{2.764704in}{2.609575in}}%
\pgfpathlineto{\pgfqpoint{2.766437in}{2.617843in}}%
\pgfpathlineto{\pgfqpoint{2.775042in}{2.634379in}}%
\pgfpathlineto{\pgfqpoint{2.775419in}{2.642646in}}%
\pgfpathlineto{\pgfqpoint{2.778828in}{2.650914in}}%
\pgfpathlineto{\pgfqpoint{2.780933in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.785301in}{2.675718in}}%
\pgfpathlineto{\pgfqpoint{2.786579in}{2.683986in}}%
\pgfpathlineto{\pgfqpoint{2.794728in}{2.692253in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{2.708789in}}%
\pgfpathlineto{\pgfqpoint{2.814672in}{2.725325in}}%
\pgfpathlineto{\pgfqpoint{2.821280in}{2.766664in}}%
\pgfpathlineto{\pgfqpoint{2.839928in}{2.774932in}}%
\pgfpathlineto{\pgfqpoint{2.842087in}{2.783200in}}%
\pgfpathlineto{\pgfqpoint{2.861627in}{2.791467in}}%
\pgfpathlineto{\pgfqpoint{2.861762in}{2.799735in}}%
\pgfpathlineto{\pgfqpoint{2.878388in}{2.808003in}}%
\pgfpathlineto{\pgfqpoint{2.886774in}{2.816271in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{2.824539in}}%
\pgfpathlineto{\pgfqpoint{2.905159in}{2.841074in}}%
\pgfpathlineto{\pgfqpoint{2.908924in}{2.849342in}}%
\pgfpathlineto{\pgfqpoint{2.909884in}{2.857610in}}%
\pgfpathlineto{\pgfqpoint{2.920365in}{2.865878in}}%
\pgfpathlineto{\pgfqpoint{2.936310in}{2.874146in}}%
\pgfpathlineto{\pgfqpoint{2.951530in}{2.890681in}}%
\pgfpathlineto{\pgfqpoint{2.967676in}{2.898949in}}%
\pgfpathlineto{\pgfqpoint{3.003582in}{2.907217in}}%
\pgfpathlineto{\pgfqpoint{3.010471in}{2.915485in}}%
\pgfpathlineto{\pgfqpoint{3.027926in}{2.923753in}}%
\pgfpathlineto{\pgfqpoint{3.059313in}{2.932020in}}%
\pgfpathlineto{\pgfqpoint{3.070289in}{2.940288in}}%
\pgfpathlineto{\pgfqpoint{3.078896in}{2.948556in}}%
\pgfpathlineto{\pgfqpoint{3.136314in}{2.965092in}}%
\pgfpathlineto{\pgfqpoint{3.179224in}{2.973360in}}%
\pgfpathlineto{\pgfqpoint{3.284367in}{2.981627in}}%
\pgfpathlineto{\pgfqpoint{3.288961in}{2.989895in}}%
\pgfpathlineto{\pgfqpoint{3.289746in}{2.998163in}}%
\pgfpathlineto{\pgfqpoint{3.314355in}{3.006431in}}%
\pgfpathlineto{\pgfqpoint{3.397417in}{3.014699in}}%
\pgfpathlineto{\pgfqpoint{3.431323in}{3.022967in}}%
\pgfpathlineto{\pgfqpoint{3.455904in}{3.031234in}}%
\pgfpathlineto{\pgfqpoint{3.469528in}{3.039502in}}%
\pgfpathlineto{\pgfqpoint{3.486043in}{3.047770in}}%
\pgfpathlineto{\pgfqpoint{3.488842in}{3.056038in}}%
\pgfpathlineto{\pgfqpoint{3.510528in}{3.064306in}}%
\pgfpathlineto{\pgfqpoint{3.514693in}{3.072574in}}%
\pgfpathlineto{\pgfqpoint{3.534155in}{3.080841in}}%
\pgfpathlineto{\pgfqpoint{3.545299in}{3.089109in}}%
\pgfpathlineto{\pgfqpoint{3.552152in}{3.105645in}}%
\pgfpathlineto{\pgfqpoint{3.637710in}{3.113913in}}%
\pgfpathlineto{\pgfqpoint{3.638513in}{3.122181in}}%
\pgfpathlineto{\pgfqpoint{3.653119in}{3.130448in}}%
\pgfpathlineto{\pgfqpoint{3.661350in}{3.138716in}}%
\pgfpathlineto{\pgfqpoint{3.663432in}{3.146984in}}%
\pgfpathlineto{\pgfqpoint{3.671316in}{3.155252in}}%
\pgfpathlineto{\pgfqpoint{3.675137in}{3.163520in}}%
\pgfpathlineto{\pgfqpoint{3.688703in}{3.171788in}}%
\pgfpathlineto{\pgfqpoint{3.695592in}{3.180055in}}%
\pgfpathlineto{\pgfqpoint{3.708223in}{3.188323in}}%
\pgfpathlineto{\pgfqpoint{3.759780in}{3.196591in}}%
\pgfpathlineto{\pgfqpoint{3.774772in}{3.204859in}}%
\pgfpathlineto{\pgfqpoint{3.779524in}{3.213127in}}%
\pgfpathlineto{\pgfqpoint{3.800828in}{3.229662in}}%
\pgfpathlineto{\pgfqpoint{3.802188in}{3.237930in}}%
\pgfpathlineto{\pgfqpoint{3.812818in}{3.246198in}}%
\pgfpathlineto{\pgfqpoint{3.867288in}{3.254466in}}%
\pgfpathlineto{\pgfqpoint{3.877000in}{3.262734in}}%
\pgfpathlineto{\pgfqpoint{3.899468in}{3.271001in}}%
\pgfpathlineto{\pgfqpoint{3.900277in}{3.279269in}}%
\pgfpathlineto{\pgfqpoint{4.010972in}{3.287537in}}%
\pgfpathlineto{\pgfqpoint{4.144550in}{3.295805in}}%
\pgfpathlineto{\pgfqpoint{5.235670in}{3.304073in}}%
\pgfpathlineto{\pgfqpoint{5.759297in}{3.312341in}}%
\pgfpathlineto{\pgfqpoint{6.448536in}{3.320608in}}%
\pgfpathlineto{\pgfqpoint{6.448536in}{3.320608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.205278in}{0.732778in}}{\pgfqpoint{8.458972in}{2.717222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845060in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{1.975036in}{0.736663in}}%
\pgfpathlineto{\pgfqpoint{2.032739in}{0.744435in}}%
\pgfpathlineto{\pgfqpoint{2.041488in}{0.748320in}}%
\pgfpathlineto{\pgfqpoint{2.060286in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.066843in}{0.763863in}}%
\pgfpathlineto{\pgfqpoint{2.076112in}{0.767748in}}%
\pgfpathlineto{\pgfqpoint{2.081069in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{2.100606in}{0.775520in}}%
\pgfpathlineto{\pgfqpoint{2.103188in}{0.779405in}}%
\pgfpathlineto{\pgfqpoint{2.108618in}{0.783291in}}%
\pgfpathlineto{\pgfqpoint{2.126675in}{0.787177in}}%
\pgfpathlineto{\pgfqpoint{2.135229in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{2.159886in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{2.163226in}{0.798834in}}%
\pgfpathlineto{\pgfqpoint{2.163819in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{2.165929in}{0.806605in}}%
\pgfpathlineto{\pgfqpoint{2.187654in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{2.200565in}{0.814376in}}%
\pgfpathlineto{\pgfqpoint{2.219239in}{0.818262in}}%
\pgfpathlineto{\pgfqpoint{2.221793in}{0.822147in}}%
\pgfpathlineto{\pgfqpoint{2.238673in}{0.826033in}}%
\pgfpathlineto{\pgfqpoint{2.241939in}{0.845461in}}%
\pgfpathlineto{\pgfqpoint{2.264173in}{0.849347in}}%
\pgfpathlineto{\pgfqpoint{2.265694in}{0.853232in}}%
\pgfpathlineto{\pgfqpoint{2.280594in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{2.291727in}{0.864889in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{0.868775in}}%
\pgfpathlineto{\pgfqpoint{2.300903in}{0.872661in}}%
\pgfpathlineto{\pgfqpoint{2.303501in}{0.876546in}}%
\pgfpathlineto{\pgfqpoint{2.321456in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{2.323525in}{0.895974in}}%
\pgfpathlineto{\pgfqpoint{2.332778in}{0.903746in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{0.907631in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.911517in}}%
\pgfpathlineto{\pgfqpoint{2.352994in}{0.915402in}}%
\pgfpathlineto{\pgfqpoint{2.360579in}{0.919288in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{0.923174in}}%
\pgfpathlineto{\pgfqpoint{2.366148in}{0.927059in}}%
\pgfpathlineto{\pgfqpoint{2.367102in}{0.930945in}}%
\pgfpathlineto{\pgfqpoint{2.381335in}{0.934831in}}%
\pgfpathlineto{\pgfqpoint{2.382295in}{0.938716in}}%
\pgfpathlineto{\pgfqpoint{2.391880in}{0.942602in}}%
\pgfpathlineto{\pgfqpoint{2.408048in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{2.411141in}{0.950373in}}%
\pgfpathlineto{\pgfqpoint{2.411917in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{0.958144in}}%
\pgfpathlineto{\pgfqpoint{2.417163in}{0.969801in}}%
\pgfpathlineto{\pgfqpoint{2.419859in}{0.973687in}}%
\pgfpathlineto{\pgfqpoint{2.420525in}{0.981458in}}%
\pgfpathlineto{\pgfqpoint{2.423027in}{0.985344in}}%
\pgfpathlineto{\pgfqpoint{2.427143in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{2.428236in}{0.997001in}}%
\pgfpathlineto{\pgfqpoint{2.430816in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{2.448598in}{1.004772in}}%
\pgfpathlineto{\pgfqpoint{2.451336in}{1.008658in}}%
\pgfpathlineto{\pgfqpoint{2.457727in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{2.466263in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{2.470555in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{2.470994in}{1.028086in}}%
\pgfpathlineto{\pgfqpoint{2.479350in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{2.484734in}{1.043628in}}%
\pgfpathlineto{\pgfqpoint{2.496537in}{1.047514in}}%
\pgfpathlineto{\pgfqpoint{2.499509in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{2.499632in}{1.059171in}}%
\pgfpathlineto{\pgfqpoint{2.502771in}{1.063056in}}%
\pgfpathlineto{\pgfqpoint{2.504013in}{1.066942in}}%
\pgfpathlineto{\pgfqpoint{2.513839in}{1.074713in}}%
\pgfpathlineto{\pgfqpoint{2.516980in}{1.082485in}}%
\pgfpathlineto{\pgfqpoint{2.520636in}{1.086370in}}%
\pgfpathlineto{\pgfqpoint{2.521133in}{1.090256in}}%
\pgfpathlineto{\pgfqpoint{2.535476in}{1.105798in}}%
\pgfpathlineto{\pgfqpoint{2.537964in}{1.113570in}}%
\pgfpathlineto{\pgfqpoint{2.541133in}{1.117455in}}%
\pgfpathlineto{\pgfqpoint{2.544768in}{1.132998in}}%
\pgfpathlineto{\pgfqpoint{2.554165in}{1.144655in}}%
\pgfpathlineto{\pgfqpoint{2.558715in}{1.156312in}}%
\pgfpathlineto{\pgfqpoint{2.560900in}{1.160197in}}%
\pgfpathlineto{\pgfqpoint{2.562375in}{1.171854in}}%
\pgfpathlineto{\pgfqpoint{2.564905in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{2.570028in}{1.183511in}}%
\pgfpathlineto{\pgfqpoint{2.570565in}{1.191282in}}%
\pgfpathlineto{\pgfqpoint{2.573370in}{1.199054in}}%
\pgfpathlineto{\pgfqpoint{2.578328in}{1.210710in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{1.214596in}}%
\pgfpathlineto{\pgfqpoint{2.584871in}{1.218482in}}%
\pgfpathlineto{\pgfqpoint{2.585827in}{1.226253in}}%
\pgfpathlineto{\pgfqpoint{2.591467in}{1.230139in}}%
\pgfpathlineto{\pgfqpoint{2.592471in}{1.234024in}}%
\pgfpathlineto{\pgfqpoint{2.596750in}{1.237910in}}%
\pgfpathlineto{\pgfqpoint{2.596782in}{1.241796in}}%
\pgfpathlineto{\pgfqpoint{2.600067in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{2.603275in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{2.604756in}{1.261224in}}%
\pgfpathlineto{\pgfqpoint{2.609064in}{1.265109in}}%
\pgfpathlineto{\pgfqpoint{2.610743in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{2.617221in}{1.272881in}}%
\pgfpathlineto{\pgfqpoint{2.618318in}{1.284537in}}%
\pgfpathlineto{\pgfqpoint{2.620302in}{1.288423in}}%
\pgfpathlineto{\pgfqpoint{2.626568in}{1.335051in}}%
\pgfpathlineto{\pgfqpoint{2.629490in}{1.338936in}}%
\pgfpathlineto{\pgfqpoint{2.629657in}{1.342822in}}%
\pgfpathlineto{\pgfqpoint{2.632306in}{1.346708in}}%
\pgfpathlineto{\pgfqpoint{2.633635in}{1.354479in}}%
\pgfpathlineto{\pgfqpoint{2.636685in}{1.362250in}}%
\pgfpathlineto{\pgfqpoint{2.638193in}{1.373907in}}%
\pgfpathlineto{\pgfqpoint{2.640715in}{1.377793in}}%
\pgfpathlineto{\pgfqpoint{2.641318in}{1.381678in}}%
\pgfpathlineto{\pgfqpoint{2.644790in}{1.385564in}}%
\pgfpathlineto{\pgfqpoint{2.646507in}{1.397221in}}%
\pgfpathlineto{\pgfqpoint{2.647595in}{1.404992in}}%
\pgfpathlineto{\pgfqpoint{2.648983in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{2.652361in}{1.428306in}}%
\pgfpathlineto{\pgfqpoint{2.658102in}{1.432191in}}%
\pgfpathlineto{\pgfqpoint{2.660516in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{2.662717in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{2.667624in}{1.498247in}}%
\pgfpathlineto{\pgfqpoint{2.668539in}{1.509904in}}%
\pgfpathlineto{\pgfqpoint{2.670892in}{1.513790in}}%
\pgfpathlineto{\pgfqpoint{2.672171in}{1.529332in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{1.540989in}}%
\pgfpathlineto{\pgfqpoint{2.674960in}{1.544875in}}%
\pgfpathlineto{\pgfqpoint{2.675155in}{1.548760in}}%
\pgfpathlineto{\pgfqpoint{2.678259in}{1.556532in}}%
\pgfpathlineto{\pgfqpoint{2.679226in}{1.575960in}}%
\pgfpathlineto{\pgfqpoint{2.687369in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{2.689638in}{1.634244in}}%
\pgfpathlineto{\pgfqpoint{2.690400in}{1.638130in}}%
\pgfpathlineto{\pgfqpoint{2.692485in}{1.642016in}}%
\pgfpathlineto{\pgfqpoint{2.697495in}{1.669215in}}%
\pgfpathlineto{\pgfqpoint{2.697735in}{1.676986in}}%
\pgfpathlineto{\pgfqpoint{2.702749in}{1.700300in}}%
\pgfpathlineto{\pgfqpoint{2.710835in}{1.750813in}}%
\pgfpathlineto{\pgfqpoint{2.712197in}{1.766356in}}%
\pgfpathlineto{\pgfqpoint{2.718669in}{1.797441in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{2.721050in}{1.820755in}}%
\pgfpathlineto{\pgfqpoint{2.721107in}{1.824640in}}%
\pgfpathlineto{\pgfqpoint{2.727932in}{1.847954in}}%
\pgfpathlineto{\pgfqpoint{2.728487in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{2.732516in}{1.859611in}}%
\pgfpathlineto{\pgfqpoint{2.734843in}{1.863497in}}%
\pgfpathlineto{\pgfqpoint{2.736797in}{1.886810in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.910124in}}%
\pgfpathlineto{\pgfqpoint{2.740428in}{1.917895in}}%
\pgfpathlineto{\pgfqpoint{2.743276in}{1.929552in}}%
\pgfpathlineto{\pgfqpoint{2.744517in}{1.945095in}}%
\pgfpathlineto{\pgfqpoint{2.746811in}{1.952866in}}%
\pgfpathlineto{\pgfqpoint{2.748665in}{1.968409in}}%
\pgfpathlineto{\pgfqpoint{2.749225in}{1.976180in}}%
\pgfpathlineto{\pgfqpoint{2.752840in}{1.987837in}}%
\pgfpathlineto{\pgfqpoint{2.755701in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{2.757093in}{2.034464in}}%
\pgfpathlineto{\pgfqpoint{2.761684in}{2.042236in}}%
\pgfpathlineto{\pgfqpoint{2.764405in}{2.073321in}}%
\pgfpathlineto{\pgfqpoint{2.769591in}{2.088863in}}%
\pgfpathlineto{\pgfqpoint{2.771796in}{2.108291in}}%
\pgfpathlineto{\pgfqpoint{2.774969in}{2.116063in}}%
\pgfpathlineto{\pgfqpoint{2.775602in}{2.123834in}}%
\pgfpathlineto{\pgfqpoint{2.778798in}{2.131605in}}%
\pgfpathlineto{\pgfqpoint{2.782577in}{2.143262in}}%
\pgfpathlineto{\pgfqpoint{2.783692in}{2.151033in}}%
\pgfpathlineto{\pgfqpoint{2.786302in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{2.788179in}{2.170461in}}%
\pgfpathlineto{\pgfqpoint{2.790576in}{2.182118in}}%
\pgfpathlineto{\pgfqpoint{2.811610in}{2.275374in}}%
\pgfpathlineto{\pgfqpoint{2.814259in}{2.279259in}}%
\pgfpathlineto{\pgfqpoint{2.815194in}{2.290916in}}%
\pgfpathlineto{\pgfqpoint{2.816927in}{2.294802in}}%
\pgfpathlineto{\pgfqpoint{2.818875in}{2.302573in}}%
\pgfpathlineto{\pgfqpoint{2.822380in}{2.310344in}}%
\pgfpathlineto{\pgfqpoint{2.825123in}{2.322001in}}%
\pgfpathlineto{\pgfqpoint{2.829680in}{2.329772in}}%
\pgfpathlineto{\pgfqpoint{2.831281in}{2.341429in}}%
\pgfpathlineto{\pgfqpoint{2.834744in}{2.345315in}}%
\pgfpathlineto{\pgfqpoint{2.836308in}{2.360857in}}%
\pgfpathlineto{\pgfqpoint{2.837343in}{2.368629in}}%
\pgfpathlineto{\pgfqpoint{2.842431in}{2.372514in}}%
\pgfpathlineto{\pgfqpoint{2.844094in}{2.376400in}}%
\pgfpathlineto{\pgfqpoint{2.845443in}{2.391942in}}%
\pgfpathlineto{\pgfqpoint{2.846851in}{2.403599in}}%
\pgfpathlineto{\pgfqpoint{2.850129in}{2.411371in}}%
\pgfpathlineto{\pgfqpoint{2.850574in}{2.423028in}}%
\pgfpathlineto{\pgfqpoint{2.852783in}{2.430799in}}%
\pgfpathlineto{\pgfqpoint{2.854174in}{2.438570in}}%
\pgfpathlineto{\pgfqpoint{2.860875in}{2.485198in}}%
\pgfpathlineto{\pgfqpoint{2.864012in}{2.489083in}}%
\pgfpathlineto{\pgfqpoint{2.867257in}{2.508511in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{2.871746in}{2.527940in}}%
\pgfpathlineto{\pgfqpoint{2.874196in}{2.535711in}}%
\pgfpathlineto{\pgfqpoint{2.878414in}{2.539597in}}%
\pgfpathlineto{\pgfqpoint{2.882130in}{2.551253in}}%
\pgfpathlineto{\pgfqpoint{2.883949in}{2.555139in}}%
\pgfpathlineto{\pgfqpoint{2.884491in}{2.559025in}}%
\pgfpathlineto{\pgfqpoint{2.888401in}{2.562910in}}%
\pgfpathlineto{\pgfqpoint{2.893895in}{2.613424in}}%
\pgfpathlineto{\pgfqpoint{2.897677in}{2.617309in}}%
\pgfpathlineto{\pgfqpoint{2.901039in}{2.628966in}}%
\pgfpathlineto{\pgfqpoint{2.902843in}{2.632852in}}%
\pgfpathlineto{\pgfqpoint{2.904908in}{2.652280in}}%
\pgfpathlineto{\pgfqpoint{2.906270in}{2.660051in}}%
\pgfpathlineto{\pgfqpoint{2.907429in}{2.667822in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{2.671708in}}%
\pgfpathlineto{\pgfqpoint{2.909367in}{2.679479in}}%
\pgfpathlineto{\pgfqpoint{2.911078in}{2.683365in}}%
\pgfpathlineto{\pgfqpoint{2.918052in}{2.691136in}}%
\pgfpathlineto{\pgfqpoint{2.921534in}{2.698907in}}%
\pgfpathlineto{\pgfqpoint{2.931977in}{2.706679in}}%
\pgfpathlineto{\pgfqpoint{2.933059in}{2.714450in}}%
\pgfpathlineto{\pgfqpoint{2.935068in}{2.718336in}}%
\pgfpathlineto{\pgfqpoint{2.938394in}{2.722221in}}%
\pgfpathlineto{\pgfqpoint{2.949997in}{2.749421in}}%
\pgfpathlineto{\pgfqpoint{2.950973in}{2.757192in}}%
\pgfpathlineto{\pgfqpoint{2.952476in}{2.761078in}}%
\pgfpathlineto{\pgfqpoint{2.955389in}{2.764963in}}%
\pgfpathlineto{\pgfqpoint{2.955496in}{2.768849in}}%
\pgfpathlineto{\pgfqpoint{2.962221in}{2.776620in}}%
\pgfpathlineto{\pgfqpoint{2.963952in}{2.784391in}}%
\pgfpathlineto{\pgfqpoint{2.968240in}{2.788277in}}%
\pgfpathlineto{\pgfqpoint{2.969075in}{2.792163in}}%
\pgfpathlineto{\pgfqpoint{2.980233in}{2.796048in}}%
\pgfpathlineto{\pgfqpoint{2.987782in}{2.807705in}}%
\pgfpathlineto{\pgfqpoint{2.992128in}{2.815476in}}%
\pgfpathlineto{\pgfqpoint{2.992347in}{2.819362in}}%
\pgfpathlineto{\pgfqpoint{3.005621in}{2.823248in}}%
\pgfpathlineto{\pgfqpoint{3.007938in}{2.831019in}}%
\pgfpathlineto{\pgfqpoint{3.019536in}{2.838790in}}%
\pgfpathlineto{\pgfqpoint{3.020559in}{2.842676in}}%
\pgfpathlineto{\pgfqpoint{3.025725in}{2.846561in}}%
\pgfpathlineto{\pgfqpoint{3.027140in}{2.850447in}}%
\pgfpathlineto{\pgfqpoint{3.036753in}{2.858218in}}%
\pgfpathlineto{\pgfqpoint{3.037380in}{2.862104in}}%
\pgfpathlineto{\pgfqpoint{3.051044in}{2.869875in}}%
\pgfpathlineto{\pgfqpoint{3.053245in}{2.873761in}}%
\pgfpathlineto{\pgfqpoint{3.054042in}{2.877646in}}%
\pgfpathlineto{\pgfqpoint{3.057870in}{2.881532in}}%
\pgfpathlineto{\pgfqpoint{3.071497in}{2.889303in}}%
\pgfpathlineto{\pgfqpoint{3.073978in}{2.897075in}}%
\pgfpathlineto{\pgfqpoint{3.079778in}{2.900960in}}%
\pgfpathlineto{\pgfqpoint{3.079901in}{2.904846in}}%
\pgfpathlineto{\pgfqpoint{3.097010in}{2.908732in}}%
\pgfpathlineto{\pgfqpoint{3.097088in}{2.912617in}}%
\pgfpathlineto{\pgfqpoint{3.106221in}{2.920388in}}%
\pgfpathlineto{\pgfqpoint{3.122790in}{2.928160in}}%
\pgfpathlineto{\pgfqpoint{3.126680in}{2.932045in}}%
\pgfpathlineto{\pgfqpoint{3.135572in}{2.935931in}}%
\pgfpathlineto{\pgfqpoint{3.147531in}{2.939817in}}%
\pgfpathlineto{\pgfqpoint{3.151265in}{2.947588in}}%
\pgfpathlineto{\pgfqpoint{3.155056in}{2.951473in}}%
\pgfpathlineto{\pgfqpoint{3.157227in}{2.955359in}}%
\pgfpathlineto{\pgfqpoint{3.157519in}{2.959245in}}%
\pgfpathlineto{\pgfqpoint{3.160228in}{2.967016in}}%
\pgfpathlineto{\pgfqpoint{3.167147in}{2.970902in}}%
\pgfpathlineto{\pgfqpoint{3.168466in}{2.974787in}}%
\pgfpathlineto{\pgfqpoint{3.187822in}{2.978673in}}%
\pgfpathlineto{\pgfqpoint{3.191114in}{2.994215in}}%
\pgfpathlineto{\pgfqpoint{3.202479in}{3.001987in}}%
\pgfpathlineto{\pgfqpoint{3.205761in}{3.005872in}}%
\pgfpathlineto{\pgfqpoint{3.220748in}{3.013644in}}%
\pgfpathlineto{\pgfqpoint{3.235997in}{3.017529in}}%
\pgfpathlineto{\pgfqpoint{3.262944in}{3.021415in}}%
\pgfpathlineto{\pgfqpoint{3.266673in}{3.025300in}}%
\pgfpathlineto{\pgfqpoint{3.268352in}{3.029186in}}%
\pgfpathlineto{\pgfqpoint{3.280320in}{3.033072in}}%
\pgfpathlineto{\pgfqpoint{3.295794in}{3.040843in}}%
\pgfpathlineto{\pgfqpoint{3.297850in}{3.044729in}}%
\pgfpathlineto{\pgfqpoint{3.303875in}{3.048614in}}%
\pgfpathlineto{\pgfqpoint{3.324344in}{3.056386in}}%
\pgfpathlineto{\pgfqpoint{3.338848in}{3.060271in}}%
\pgfpathlineto{\pgfqpoint{3.343826in}{3.064157in}}%
\pgfpathlineto{\pgfqpoint{3.358148in}{3.068042in}}%
\pgfpathlineto{\pgfqpoint{3.378212in}{3.071928in}}%
\pgfpathlineto{\pgfqpoint{3.387712in}{3.075814in}}%
\pgfpathlineto{\pgfqpoint{3.405788in}{3.079699in}}%
\pgfpathlineto{\pgfqpoint{3.435415in}{3.099127in}}%
\pgfpathlineto{\pgfqpoint{3.438127in}{3.103013in}}%
\pgfpathlineto{\pgfqpoint{3.442332in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{3.473192in}{3.110784in}}%
\pgfpathlineto{\pgfqpoint{3.502625in}{3.118556in}}%
\pgfpathlineto{\pgfqpoint{3.504022in}{3.122441in}}%
\pgfpathlineto{\pgfqpoint{3.513470in}{3.126327in}}%
\pgfpathlineto{\pgfqpoint{3.563359in}{3.134098in}}%
\pgfpathlineto{\pgfqpoint{3.569122in}{3.137984in}}%
\pgfpathlineto{\pgfqpoint{3.580142in}{3.141869in}}%
\pgfpathlineto{\pgfqpoint{3.594384in}{3.153526in}}%
\pgfpathlineto{\pgfqpoint{3.654575in}{3.157412in}}%
\pgfpathlineto{\pgfqpoint{3.657449in}{3.161298in}}%
\pgfpathlineto{\pgfqpoint{3.658556in}{3.165183in}}%
\pgfpathlineto{\pgfqpoint{3.662077in}{3.169069in}}%
\pgfpathlineto{\pgfqpoint{3.683785in}{3.176840in}}%
\pgfpathlineto{\pgfqpoint{3.692859in}{3.180726in}}%
\pgfpathlineto{\pgfqpoint{3.693357in}{3.184611in}}%
\pgfpathlineto{\pgfqpoint{3.697890in}{3.188497in}}%
\pgfpathlineto{\pgfqpoint{3.743083in}{3.192383in}}%
\pgfpathlineto{\pgfqpoint{3.765894in}{3.204040in}}%
\pgfpathlineto{\pgfqpoint{3.769201in}{3.207925in}}%
\pgfpathlineto{\pgfqpoint{3.779128in}{3.211811in}}%
\pgfpathlineto{\pgfqpoint{3.821447in}{3.215696in}}%
\pgfpathlineto{\pgfqpoint{3.844836in}{3.219582in}}%
\pgfpathlineto{\pgfqpoint{3.856053in}{3.227353in}}%
\pgfpathlineto{\pgfqpoint{3.891449in}{3.239010in}}%
\pgfpathlineto{\pgfqpoint{3.906629in}{3.242896in}}%
\pgfpathlineto{\pgfqpoint{3.942661in}{3.246781in}}%
\pgfpathlineto{\pgfqpoint{3.956686in}{3.250667in}}%
\pgfpathlineto{\pgfqpoint{3.963774in}{3.254553in}}%
\pgfpathlineto{\pgfqpoint{4.030179in}{3.258438in}}%
\pgfpathlineto{\pgfqpoint{4.052057in}{3.262324in}}%
\pgfpathlineto{\pgfqpoint{4.120299in}{3.266210in}}%
\pgfpathlineto{\pgfqpoint{4.142635in}{3.270095in}}%
\pgfpathlineto{\pgfqpoint{4.149585in}{3.273981in}}%
\pgfpathlineto{\pgfqpoint{4.173753in}{3.277867in}}%
\pgfpathlineto{\pgfqpoint{4.240115in}{3.281752in}}%
\pgfpathlineto{\pgfqpoint{4.517633in}{3.285638in}}%
\pgfpathlineto{\pgfqpoint{4.699523in}{3.289523in}}%
\pgfpathlineto{\pgfqpoint{4.805949in}{3.293409in}}%
\pgfpathlineto{\pgfqpoint{5.824886in}{3.301180in}}%
\pgfpathlineto{\pgfqpoint{5.853314in}{3.305066in}}%
\pgfpathlineto{\pgfqpoint{6.035921in}{3.308952in}}%
\pgfpathlineto{\pgfqpoint{6.147851in}{3.312837in}}%
\pgfpathlineto{\pgfqpoint{8.895252in}{3.320608in}}%
\pgfpathlineto{\pgfqpoint{8.895252in}{3.320608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.205278in}{0.732778in}}{\pgfqpoint{8.458972in}{2.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.152408in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{4.152408in}{3.274051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.205278in}{0.732778in}}{\pgfqpoint{8.458972in}{2.717222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.205278in}{3.274051in}}%
\pgfpathlineto{\pgfqpoint{4.152408in}{3.274051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205278in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{1.205278in}{3.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.664250in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{9.664250in}{3.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205278in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{9.664250in}{0.732778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205278in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{9.664250in}{3.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226086in, y=3.047453in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}98.20% of IronKV functions take at most }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226086in, y=2.800786in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} 2x of their original verification time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.786912in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{9.508694in}{0.843889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.553139in}{0.843889in}}{\pgfqpoint{9.553139in}{0.888333in}}%
\pgfpathlineto{\pgfqpoint{9.553139in}{2.163889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.553139in}{2.208333in}}{\pgfqpoint{9.508694in}{2.208333in}}%
\pgfpathlineto{\pgfqpoint{7.786912in}{2.208333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.742467in}{2.208333in}}{\pgfqpoint{7.742467in}{2.163889in}}%
\pgfpathlineto{\pgfqpoint{7.742467in}{0.888333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.742467in}{0.843889in}}{\pgfqpoint{7.786912in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{7.786912in}{0.843889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831356in}{2.030556in}}%
\pgfpathlineto{\pgfqpoint{8.053578in}{2.030556in}}%
\pgfpathlineto{\pgfqpoint{8.275800in}{2.030556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.453578in,y=1.952778in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IronKV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831356in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{8.053578in}{1.706111in}}%
\pgfpathlineto{\pgfqpoint{8.275800in}{1.706111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.453578in,y=1.628333in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Splinter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831356in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{8.053578in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{8.275800in}{1.381667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.453578in,y=1.303889in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anvil}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831356in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{8.053578in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{8.275800in}{1.057222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.453578in,y=0.979444in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Capybara}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

